Finite-volume hyperbolic Coxeter 4-dimensional polytopes with 7 facets

In this paper, we obtain a complete classification of 331 finite-volume hyperbolic Coxeter 4-dimensional polytopes with 7 facets.

==> (inline-0) <==
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|cc}

				\Xcline{1-12}{1.2pt}
				$i$ &	000000 & 11111 & 2222 & 333 & 44 & 5 &\multirow{2}{*}{\# cusps} & \multirow{2}{*}{$\frac{\text{volume}}{\pi^2}$}&\multirow{2}{*}{Arithmetic}&\multirow{2}{*}{ $a$} & \multirow{2}{*}{$b$}\\
				$j$ &	123456 & 23456 & 3456 & 456 & 56 & 6 &  &  & && \\
				\Xcline{1-12}{1.2pt}
				
{\color{orange}$P_{1,1}$	}&{\color{orange}	333222	}&{\color{orange}	2222$0$	}&{\color{orange}	22$0$2	}&{\color{orange}	$0$22}&{\color{orange}	22	}&{\color{orange}	2}&{\color{orange}1}&{\color{orange}$\frac{1}{144}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,2}$	}&{\color{orange}	333322	}&{\color{orange}2222$0$	}&{\color{orange}22$0$2	}&{\color{orange}	$0$22}&{\color{orange}	22}&{\color{orange}2}&{\color{orange}1}&{\color{orange}$\frac{1}{72}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,3}$	}&{\color{orange}333332}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}1}&{\color{orange}$\frac{1}{36}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,4}$	}&{\color{orange}333333}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}1}&{\color{orange}$\frac{1}{18}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,5}$	}&{\color{orange}	433222}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}2}&{\color{orange}$\frac{1}{72}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,6}$}&{\color{orange}433223}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}2}&{\color{orange}$\frac{1}{48}$}&{\color{orange}}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,7}$}&{\color{orange}433224}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}3}&{\color{orange}$\frac{1}{36}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,8}$}&{\color{orange}433322}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}3}&{\color{orange}$\frac{1}{36}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,9}$}&{\color{orange}433323}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}3}&{\color{orange}$\frac{1}{24}$}&{\color{orange}}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,10}$}&{\color{orange}433324}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}5}&{\color{orange}$\frac{1}{18}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,11}$}&{\color{orange}433332}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}5}&{\color{orange}$\frac{1}{18}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,12}$}&{\color{orange}433333}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}5}&{\color{orange}$\frac{1}{12}$}&{\color{orange}}&{\color{orange}}&{\color{orange}}\\
{\color{orange}$P_{1,13}$}&{\color{orange}433334}&{\color{orange}2222$0$}&{\color{orange}22$0$2}&{\color{orange}$0$22}&{\color{orange}22}&{\color{orange}2}&{\color{orange}9}&{\color{orange}$\frac{1}{9}$}&{\color{orange}A}&{\color{orange}}&{\color{orange}}\\

\Xcline{1-12}{1.2pt}
$P_{2,1}$&22$0$2$0$2&42224&22$0$2&422&24&2&3&$\frac{1}{48}$&A&&\\
$P_{2,2}$&22$0$2$0$2&62223&22$0$2&322&26&2&3&$\frac{1}{54}$&A&&\\

\Xcline{1-12}{1.2pt}
$P_{3,1}$&2322$0$2&23424&222$0$&442&22&2&3&$\frac{1}{27}$&A&&\\

\Xcline{1-12}{1.2pt}
$P_{4,1}$&2a22$0$2&22326&222$0$&362&22&2&2&$\frac{1}{108}$&A&$3$&\\
$P_{4,2}$&2a22$0$2&22424&222$0$&362&22&2&2&$\frac{1}{72}$&A&$\sqrt{3}$&\\
$P_{4,3}$&2a32$0$2&22326&222$0$&362&22&2&2&$\frac{1}{90}$&&$3+\sqrt{3}$&\\
$P_{4,4}$&2a32$0$2&32326&222$0$&362&22&2&2&$\frac{7}{540}$&&$4+2\sqrt{3}$&\\
$P_{4,5}$&2a32$0$2&22326&222$0$&442&22&2&2&$\frac{17}{864}$&&$\frac{1}{2}(2\sqrt{3}+\sqrt{6})$&\\
$P_{4,6}$&2a32$0$2&22424&222$0$&362&22&2&2&$\frac{5}{288}$&&$1+\sqrt{3}$&\\
$P_{4,7}$&2a32$0$2&32424&222$0$&362&22&2&2&$\frac{5}{216}$&&$\frac{1}{2}(2+\sqrt{2}+2\sqrt{3}+\sqrt{6})$&\\
$P_{4,8}$&2a42$0$2&22326&222$0$&362&22&2&2&$\frac{11}{864}$&&$3+\sqrt{6}$&\\
$P_{4,9}$&2a42$0$2&32326&222$0$&362&22&2&2&$\frac{7}{480}$&&$3+\sqrt{2}+\sqrt{3}+\sqrt{6}$&\\
$P_{4,10}$&2a42$0$2&42326&222$0$&362&22&2&2&$\frac{7}{432}$&&$5+2\sqrt{6}$&\\
$P_{4,11}$&2a52$0$2&22326&222$0$&362&22&2&2&$\frac{161}{10800}$&&$3+\frac{1}{2}\sqrt{3}(1+\sqrt{5})$&\\
$P_{4,12}$&2a52$0$2&32326&222$0$&362&22&2&2&$\frac{181}{10800}$&&$3+\sqrt{3}+\frac{1}{2}(1+\sqrt{5})+\frac{1}{2}\sqrt{3}(1+\sqrt{5})$&\\
$P_{4,13}$&2a52$0$2&42326&222$0$&362&22&2&2&$\frac{397}{21600}$&&$3+\sqrt{6}+\frac{1+\sqrt{5}}{\sqrt{2}}+\frac{1}{2}\sqrt{3}(1+\sqrt{5})$&\\
$P_{4,14}$&2a52$0$2&52326&222$0$&362&22&2&2&$\frac{37}{1800}$&&$4+\frac{1}{2}(1+\sqrt{5})+\sqrt{3}(1+\sqrt{5})$&\\
$P_{4,15}$&2a42$0$2&22424&222$0$&362&22&2&3&$\frac{1}{48}$&&$\sqrt{2}+\sqrt{3}$&\\
$P_{4,16}$&2a42$0$2&32424&222$0$&362&22&2&3&$\frac{23}{864}$&&$\frac{1}{2}(2+2\sqrt{2}+2\sqrt{3}+\sqrt{6})$&\\

\Xcline{1-12}{1.2pt}
$P_{5,1}$&22422$0$&42622&222$0$&262&32&2&2&$\frac{1}{48}$&A&&\\

\Xcline{1-12}{1.2pt}
$P_{6,1}$&22a22$0$&32322&222$0$&232&62&2&2&$\frac{1}{108}$&A&$\sqrt{3}$&\\
$P_{6,2}$&22a22$0$&32322&222$0$&322&62&2&2&$\frac{1}{90}$&A&$2$&\\
$P_{6,3}$&22a22$0$&32332&222$0$&332&32&2&2&$\frac{1}{45}$&A&$2$&\\
$P_{6,4}$&22a22$0$&33322&222$0$&232&62&2&2&$\frac{13}{720}$&&$1+\sqrt{3}$&\\
$P_{6,5}$&22a22$0$&34322&222$0$&232&62&2&3&$\frac{25}{864}$&&$\sqrt{2}+\sqrt{3}$&\\
$P_{6,6}$&22a22$0$&32422&222$0$&242&42&2&2&$\frac{1}{72}$&A&$\sqrt{2}$&\\
$P_{6,7}$&22a22$0$&33422&222$0$&242&42&2&3&$\frac{1}{32}$&&$1+\sqrt{2}$&\\
$P_{6,8}$&22a22$0$&42322&222$0$&232&62&2&2&$\frac{1}{72}$&A&$\sqrt{\frac{3}{2}}$&\\
$P_{6,9}$&22a22$0$&42322&222$0$&322&62&2&2&$\frac{5}{288}$&A&$\sqrt{2}$&\\
$P_{6,10}$&22a22$0$&42332&222$0$&332&32&2&2&$\frac{5}{144}$&A&$\sqrt{2}$&\\
$P_{6,11}$&22a22$0$&43322&222$0$&232&62&2&3&$\frac{1}{32}$&&$\frac{1+\sqrt{3}}{\sqrt{2}}$&\\
$P_{6,12}$&22a22$0$&52322&222$0$&232&62&2&2&$\frac{1}{60}$&&$\sqrt{\frac{3}{2}(3-\sqrt{5})}$&\\
$P_{6,13}$&22a22$0$&52322&222$0$&322&62&2&2&$\frac{241}{10800}$&&$\sqrt{5}-1$&\\
$P_{6,14}$&22a22$0$&52332&222$0$&332&32&2&2&$\frac{241}{5400}$&&$\sqrt{5}-1$&\\
$P_{6,15}$&23a22$0$&32322&222$0$&232&62&2&2&$\frac{1}{90}$&A&$\frac{3 \sqrt{3}}{2}$&\\
$P_{6,16}$&23a22$0$&32322&222$0$&322&62&2&2&$\frac{7}{540}$&A&$3$&\\
$P_{6,17}$&23a22$0$&32332&222$0$&332&32&2&2&$\frac{7}{270}$&A&$3$&\\
$P_{6,18}$&23a22$0$&33322&222$0$&232&62&2&2&$\frac{43}{2160}$&&$\frac{3}{2} (1+\sqrt{3})$&\\
$P_{6,19}$&23a22$0$&34322&222$0$&232&62&2&3&$\frac{133}{4320}$&&$\frac{3}{2}(\sqrt{2}+\sqrt{3})$&\\
$P_{6,20}$&23a22$0$&32422&222$0$&242&42&2&2&$\frac{5}{288}$&A&$\frac{3}{\sqrt{2}}$&\\
$P_{6,21}$&23a22$0$&33422&222$0$&242&42&2&3&$\frac{5}{144}$&&$\frac{3}{2} (1+\sqrt{2})$&\\
$P_{6,22}$&23a22$0$&42322&222$0$&232&62&2&2&$\frac{17}{864}$&&$\frac{3\sqrt{\frac{3}{2}}}{2}$&\\
$P_{6,23}$&23a22$0$&42322&222$0$&322&62&2&2&$\frac{5}{216}$&A&$\frac{3}{\sqrt{2}}$&\\
$P_{6,24}$&23a22$0$&42332&222$0$&332&32&2&2&$\frac{5}{108}$&A&$\frac{3}{\sqrt{2}}$&\\
$P_{6,25}$&23a22$0$&43322&222$0$&232&62&2&3&$\frac{1}{27}$&&$\frac{3}{4}(\sqrt{2}+\sqrt{6})$&\\
$P_{6,26}$&24a22$0$&32322&222$0$&232&62&2&2&$\frac{11}{864}$&&$\sqrt{\frac{3}{2}}+\sqrt{3}$&\\
$P_{6,27}$&24a22$0$&32322&222$0$&322&62&2&2&$\frac{7}{480}$&&$2+\sqrt{2}$&\\
$P_{6,28}$&24a22$0$&32332&222$0$&332&32&2&2&$\frac{7}{240}$&&$2+\sqrt{2}$&\\
$P_{6,29}$&24a22$0$&33322&222$0$&232&62&2&2&$\frac{31}{1440}$&&$\frac{1}{2} (2+\sqrt{2})(1+\sqrt{3})$&\\
$P_{6,30}$&24a22$0$&34322&222$0$&232&62&2&3&$\frac{7}{216}$&&$1+\sqrt{\frac{3}{2}}+\sqrt{2}+\sqrt{3}$&\\
$P_{6,31}$&25a22$0$&32322&222$0$&232&62&2&2&$\frac{161}{10800}$&&$\frac{1}{4} \sqrt{3} (5+\sqrt{5})$&\\
$P_{6,32}$&25a22$0$&32322&222$0$&322&62&2&2&$\frac{181}{10800}$&&$\frac{1}{2} (5+\sqrt{5})$&\\
$P_{6,33}$&25a22$0$&32332&222$0$&332&32&2&2&$\frac{181}{5400}$&&$\frac{1}{2}(5+\sqrt{5})$&\\
$P_{6,34}$&25a22$0$&33322&222$0$&232&62&2&2&$\frac{16}{675}$&&$\frac{1}{4} (1+\sqrt{3}) (5+\sqrt{5})$&\\
$P_{6,35}$&25a22$0$&34322&222$0$&232&62&2&3&$\frac{83}{2400}$&& $\frac{1}{4} (\sqrt{2}+\sqrt{3})(5+\sqrt{5})$&\\
$P_{6,36}$&24a22$0$&32422&222$0$&242&42&2&3&$\frac{1}{48}$&&$1+\sqrt{2}$&\\
$P_{6,37}$&24a22$0$&33422&222$0$&242&42&2&4&$\frac{11}{288}$&&$2+\frac{3}{2}\sqrt{2}$&\\

\Xcline{1-12}{1.2pt}
$P_{7,1}$&222264&46222&222$0$&422&42&2&1&$\frac{5}{216}$&A&&\\
$P_{7,2}$&222364&46322&222$0$&422&42&2&3&$\frac{31}{432}$&&&\\

\Xcline{1-12}{1.2pt}
$P_{8,1}$&2322a2&34222&222$0$&622&32&2&1&$\frac{5}{288}$&A&$\sqrt{\frac{3}{2}}$&\\
$P_{8,2}$&2322a3&34223&222$0$&622&32&2&1&$\frac{5}{144}$&A&$\sqrt{\frac{3}{2}}$&\\
$P_{8,3}$&2322a2&34222&222$0$&632&22&2&1&$\frac{5}{216}$&A&$\sqrt{2}$&\\
$P_{8,4}$&2322a3&34223&222$0$&632&22&2&1&$\frac{5}{108}$&A&$\sqrt{2}$&\\
$P_{8,5}$&2322a2&34232&222$0$&622&32&2&2&$\frac{143}{4320}$&&$\frac{1}{2}(1+\sqrt{6})$&\\
$P_{8,6}$&2322a3&34233&222$0$&622&32&2&3&$\frac{143}{2160}$&&$\frac{1}{2}(1+\sqrt{6})$&\\
$P_{8,7}$&2322a2&34422&222$0$&332&32&2&1&$\frac{5}{108}$&A&$\sqrt{2}$&\\
$P_{8,8}$&2322a3&34423&222$0$&332&32&2&1&$\frac{5}{54}$&A&$\sqrt{2}$&\\
$P_{8,9}$&2332a4&33322&222$0$&422&42&2&3&$\frac{91}{1440}$&&$1+\sqrt{2}$&\\
$P_{8,10}$&2332a4&33322&222$0$&442&22&2&3&$\frac{91}{1440}$&&$\frac{1}{2}( 3+\sqrt{2})$&\\
$P_{8,11}$&2432a2&24323&222$0$&422&42&2&3&$\frac{13}{216}$&A&$\frac{3}{2}$&\\

\Xcline{1-12}{1.2pt}

$P_{9,1}$&22322a&b2322&222$0$&242&42&2&1&$\frac{1}{108}$&A&$\sqrt{\frac{3}{2}}$&$\sqrt{\frac{3}{2}}$\\
$P_{9,2}$&23322a&b2322&222$0$&242&42&2&1&$\frac{11}{864}$&&$\sqrt{\frac{3}{2}}$&$\frac{1}{2}(1+\sqrt{6})$\\
$P_{9,3}$&23322a&b2323&222$0$&242&42&2&1&$\frac{7}{432}$&&$\frac{1}{2}(1+\sqrt{6})$&$\frac{1}{2}(1+\sqrt{6})$\\
$P_{9,4}$&24322a&b2322&222$0$&242&42&2&2&$\frac{7}{432}$&&$\sqrt{\frac{3}{2}}$&$\frac{1+\sqrt{3}}{\sqrt{2}}$\\
$P_{9,5}$&24322a&b2323&222$0$&242&42&2&2&$\frac{17}{864}$&&$\frac{1}{2}(1+\sqrt{6})$&$\frac{1+\sqrt{3}}{\sqrt{2}}$\\
$P_{9,6}$&24322a&b2324&222$0$&242&42&2&3&$\frac{5}{216}$&&$\frac{1+\sqrt{3}}{\sqrt{2}}$&$\frac{1+\sqrt{3}}{\sqrt{2}}$\\
{\color{blue}$P_{9,7}$}&{\color{blue}22322a}&{\color{blue}b2322}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{1}{90}$}&&{\color{blue}$\sqrt{\frac{5}{3}}$}&{\color{blue}$\sqrt{\frac{5}{3}}$}\\
{\color{blue}$P_{9,8}$}&{\color{blue}23322a}&{\color{blue}b2322}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{2}{135}$}&{\color{blue}}&{\color{blue}$\sqrt{\frac{5}{3}}$}&{\color{blue}$\frac{1}{2}+\sqrt{\frac{5}{3}}$}\\
{\color{blue}$P_{9,9}$}&{\color{blue}23322a}&{\color{blue}b2323}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{1}{54}$}&{\color{blue}}&{\color{blue}$\frac{1}{2}+\sqrt{\frac{5}{3}}$}&{\color{blue}$\frac{1}{2}+\sqrt{\frac{5}{3}}$}\\
{\color{blue}$P_{9,10}$}&{\color{blue}24322a}&{\color{blue}b2322}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{13}{720}$}&{\color{blue}}&{\color{blue}$\sqrt{\frac{5}{3}}$}&{\color{blue}$\sqrt{\frac{5}{3}}+\frac{1}{\sqrt{2}}$}\\
{\color{blue}$P_{9,11}$}&{\color{blue}24322a}&{\color{blue}b2323}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{47}{2160}$}&{\color{blue}}&{\color{blue}$\frac{1}{2}+\sqrt{\frac{5}{3}}$}&{\color{blue}$\sqrt{\frac{5}{3}}+\frac{1}{\sqrt{2}}$}\\
{\color{blue}$P_{9,12}$}&{\color{blue}24322a}&{\color{blue}b2324}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{1}{40}$}&{\color{blue}}&{\color{blue}$\sqrt{\frac{5}{3}}+\frac{1}{\sqrt{2}}$}&{\color{blue}$\sqrt{\frac{5}{3}}+\frac{1}{\sqrt{2}}$}\\
{\color{blue}$P_{9,13}$}&{\color{blue}25322a}&{\color{blue}b2322}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{121}{5400}$}&{\color{blue}}&{\color{blue}$\sqrt{\frac{5}{3}}$}&{\color{blue}$\frac{1}{4}+\sqrt{\frac{5}{3}}+\frac{\sqrt{5}}{4}$}\\
{\color{blue}$P_{9,14}$}&{\color{blue}25322a}&{\color{blue}b2323}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{47}{1800}$}&{\color{blue}}&{\color{blue}$\frac{1}{2}+\sqrt{\frac{5}{3}}$}&{\color{blue}$\frac{1}{4}+\sqrt{\frac{5}{3}}+\frac{\sqrt{5}}{4}$}\\
{\color{blue}$P_{9,15}$}&{\color{blue}25322a}&{\color{blue}b2324}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{317}{10800}$}&{\color{blue}}&{\color{blue}$\sqrt{\frac{5}{3}}+\frac{1}{\sqrt{2}}$}&{\color{blue}$\frac{1}{4}+\sqrt{\frac{5}{3}}+\frac{\sqrt{5}}{4}$}\\
{\color{blue}$P_{9,16}$}&{\color{blue}25322a}&{\color{blue}b2325}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}1}&{\color{blue}$\frac{91}{2700}$}&{\color{blue}}&{\color{blue}$\frac{1}{4}+\sqrt{\frac{5}{3}}+\frac{\sqrt{5}}{4}$}&{\color{blue}$\frac{1}{4}+\sqrt{\frac{5}{3}}+\frac{\sqrt{5}}{4}$}\\
$P_{9,17}$&22322a&b2322&222$0$&442&22&2&1&$\frac{13}{864}$&A&$\sqrt{\frac{5}{2}}$&$\frac{\sqrt{5}}{2}$\\
$P_{9,18}$&23322a&b2322&222$0$&422&42&2&1&$\frac{1}{54}$&&$\frac{\sqrt{5}}{2}$&$\frac{1+\sqrt{5}}{\sqrt{2}}$\\
$P_{9,19}$&23322a&b2322&222$0$&442&22&2&1&$\frac{19}{864}$&&$\sqrt{\frac{5}{2}}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{5})$\\
$P_{9,20}$&23322a&b2323&222$0$&442&22&2&1&$\frac{11}{432}$&&$\frac{1+\sqrt{5}}{\sqrt{2}}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{5})$\\
$P_{9,21}$&24322a&b2322&222$0$&422&42&2&2&$\frac{19}{864}$&&$\frac{\sqrt{5}}{2}$&$1+\sqrt{\frac{5}{2}}$\\
$P_{9,22}$&24322a&b2323&222$0$&422&42&2&2&$\frac{25}{864}$&&$\frac{1+\sqrt{10}}{2\sqrt{2}}$&$1+\sqrt{\frac{5}{2}}$\\
$P_{9,23}$&24322a&b2322&222$0$&442&22&2&3&$\frac{25}{864}$&&$\sqrt{\frac{5}{2}}$&$\frac{1}{2}(1+\sqrt{5})$\\
$P_{9,24}$&24322a&b2323&222$0$&442&22&2&3&$\frac{7}{216}$&&$\frac{1+\sqrt{5}}{\sqrt{2}}$&$\frac{1}{2}(1+\sqrt{5})$\\
$P_{9,25}$&24322a&b2324&222$0$&442&22&2&4&$\frac{31}{864}$&&$1+\sqrt{\frac{5}{2}}$&$\frac{1}{2}(1+\sqrt{5})$\\
$P_{9,26}$&22322a&b3222&222$0$&322&62&2&1&$\frac{1}{144}$&A&$\sqrt{2}$&$\sqrt{2}$\\
$P_{9,27}$&22322a&b3222&222$0$&332&32&2&1&$\frac{1}{72}$&A&$\sqrt{2}$&$\sqrt{2}$\\
$P_{9,28}$&23322a&b3222&222$0$&322&62&2&1&$\frac{19}{2160}$&&$\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,29}$&23322a&b3223&222$0$&322&62&2&1&$\frac{23}{2160}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,30}$&23322a&b3222&222$0$&332&32&2&1&$\frac{19}{1080}$&&$\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,31}$&23322a&b3223&222$0$&332&32&2&1&$\frac{23}{1080}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,32}$&24322a&b3222&222$0$&322&62&2&1&$\frac{1}{96}$&A&$\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,33}$&24322a&b3223&222$0$&322&62&2&1&$\frac{53}{4320}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,34}$&24322a&b3224&222$0$&322&62&2&1&$\frac{1}{72}$&A&$\frac{3}{\sqrt{2}}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,35}$&24322a&b3222&222$0$&332&32&2&1&$\frac{1}{48}$&A&$\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,36}$&24322a&b3223&222$0$&332&32&2&1&$\frac{53}{2160}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,37}$&24322a&b3224&222$0$&332&32&2&1&$\frac{1}{36}$&A&$\frac{3}{\sqrt{2}}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,38}$&25322a&b3222&222$0$&322&62&2&1&$\frac{17}{1350}$&&$\sqrt{2}$&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$\\
$P_{9,39}$&25322a&b3223&222$0$&322&62&2&1&$\frac{13}{900}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$\\
$P_{9,40}$&25322a&b3224&222$0$&322&62&2&1&$\frac{347}{21600}$&&$\frac{3}{\sqrt{2}}$&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$\\
$P_{9,41}$&25322a&b3225&222$0$&322&62&2&1&$\frac{197}{10800}$&&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$\\
$P_{9,42}$&25322a&b3222&222$0$&332&32&2&1&$\frac{17}{675}$&&$\sqrt{2}$&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$\\
$P_{9,43}$&25322a&b3223&222$0$&332&32&2&1&$\frac{13}{450}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$\\
$P_{9,44}$&25322a&b3224&222$0$&332&32&2&1&$\frac{347}{10800}$&&$\frac{3}{\sqrt{2}}$&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$\\
$P_{9,45}$&25322a&b3225&222$0$&332&32&2&1&$\frac{197}{5400}$&&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$&$\frac{1}{4}(1+4\sqrt{2}+\sqrt{5})$\\
$P_{9,46}$&22332a&b2232&222$0$&242&42&2&1&$\frac{13}{432}$&A&$\sqrt{\frac{5}{2}}$&$\frac{\sqrt{5}}{2}$\\
$P_{9,47}$&22332a&b2233&222$0$&242&42&2&1&$\frac{1}{27}$&&$\frac{1+\sqrt{5}}{\sqrt{2}}$&$\frac{\sqrt{5}}{2}$\\
$P_{9,48}$&22332a&b2234&222$0$&242&42&2&3&$\frac{19}{432}$&&$1+\sqrt{\frac{5}{2}}$&$\frac{\sqrt{5}}{2}$\\
$P_{9,49}$&23332a&b2232&222$0$&242&42&2&1&$\frac{19}{432}$&&$\sqrt{\frac{5}{2}}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{5})$\\
$P_{9,50}$&23332a&b2233&222$0$&242&42&2&1&$\frac{11}{216}$&&$\frac{1+\sqrt{5}}{\sqrt{2}}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{5})$\\
$P_{9,51}$&23332a&b2234&222$0$&242&42&2&3&$\frac{25}{432}$&&$1+\sqrt{\frac{5}{2}}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{5})$\\
$P_{9,52}$&24332a&b2232&222$0$&242&42&2&4&$\frac{25}{432}$&&$\sqrt{\frac{5}{2}}$&$\frac{1}{2}(1+\sqrt{5})$\\
$P_{9,53}$&24332a&b2233&222$0$&242&42&2&4&$\frac{7}{108}$&&$\frac{1+\sqrt{5}}{\sqrt{2}}$&$\frac{1}{2}(1+\sqrt{5})$\\
$P_{9,54}$&24332a&b2234&222$0$&242&42&2&6&$\frac{31}{432}$&&$1+\sqrt{\frac{5}{2}}$&$\frac{1}{2}(1+\sqrt{5})$\\
$P_{9,55}$&22422a&b2322&222$0$&332&32&2&1&$\frac{5}{288}$&&$\sqrt{\frac{7}{3}}$&$\sqrt{\frac{7}{6}}$\\
$P_{9,56}$&22422a&b2323&222$0$&332&32&2&1&$\frac{91}{4320}$&&$\frac{1}{\sqrt{2}}+\sqrt{\frac{7}{3}}$&$\sqrt{\frac{7}{6}}$\\
$P_{9,57}$&22422a&b2324&222$0$&332&32&2&1&$\frac{7}{288}$&&$1+\sqrt{\frac{7}{3}}$&$\sqrt{\frac{7}{6}}$\\
$P_{9,58}$&22422a&b2325&222$0$&332&32&2&1&$\frac{619}{21600}$&&$\sqrt{\frac{7}{3}}+\frac{1+\sqrt{5}}{2\sqrt{2}}$&$\sqrt{\frac{7}{6}}$\\
$P_{9,59}$&23422a&b2322&222$0$&332&32&2&1&$\frac{25}{864}$&&$\sqrt{\frac{7}{3}}$&$\sqrt{\frac{7}{6}}+\frac{1}{2\sqrt{2}}$\\
$P_{9,60}$&23422a&b2323&222$0$&332&32&2&1&$\frac{47}{1440}$&&$\frac{1}{\sqrt{2}}+\sqrt{\frac{7}{3}}$&$\sqrt{\frac{7}{6}}+\frac{1}{2\sqrt{2}}$\\
$P_{9,61}$&23422a&b2324&222$0$&332&32&2&1&$\frac{31}{864}$&&$1+\sqrt{\frac{7}{3}}$&$\sqrt{\frac{7}{6}}+\frac{1}{2\sqrt{2}}$\\
$P_{9,62}$&23422a&b2325&222$0$&332&32&2&1&$\frac{869}{21600}$&&$\frac{1}{12}(3\sqrt{2}+3\sqrt{10}+4\sqrt{21})$&$\sqrt{\frac{7}{6}}+\frac{1}{2\sqrt{2}}$\\
$P_{9,63}$&22522a&b2322&222$0$&332&32&2&1&$\frac{241}{10800}$&&$\frac{1}{2}\sqrt{\frac{1}{6}(13-3\sqrt{5})}(1+\sqrt{5})$&$\sqrt{\frac{1}{6}(13-3\sqrt{5})}$\\
$P_{9,64}$&22522a&b2323&222$0$&332&32&2&1&$\frac{281}{10800}$&&$\frac{1}{12}(1+\sqrt{5})(3+\sqrt{78-18\sqrt{5}})$&$\sqrt{\frac{1}{6}(13-3\sqrt{5})}$\\
$P_{9,65}$&22522a&b2324&222$0$&332&32&2&1&$\frac{79}{2700}$&&$\frac{(1+\sqrt{5})(3+\sqrt{39-9\sqrt{5}})}{6\sqrt{2}}$&$\sqrt{\frac{1}{6}(13-3\sqrt{5})}$\\
$P_{9,66}$&22522a&b2325&222$0$&332&32&2&1&$\frac{121}{3600}$&&$\frac{1}{12}(6+3(1+\sqrt{5})+\sqrt{78-18\sqrt{5}}(1+\sqrt{5}))$&$\sqrt{\frac{1}{6}(13-3\sqrt{5})}$\\
$P_{9,67}$&32322a&b2322&222$0$&242&42&2&1&$\frac{13}{720}$&A&$\sqrt{\frac{5}{2}}$&$\sqrt{\frac{5}{2}}$\\
$P_{9,68}$&33322a&b2322&222$0$&242&42&2&1&$\frac{31}{1440}$&&$\sqrt{\frac{5}{2}}$&$\frac{1}{2}+\sqrt{\frac{5}{2}}$\\
$P_{9,69}$&33322a&b2323&222$0$&242&42&2&1&$\frac{1}{40}$&&$\frac{1}{2}+\sqrt{\frac{5}{2}}$&$\frac{1}{2}+\sqrt{\frac{5}{2}}$\\
$P_{9,70}$&34322a&b2322&222$0$&242&42&2&2&$\frac{1}{40}$&&$\sqrt{\frac{5}{2}}$&$\frac{1+\sqrt{5}}{\sqrt{2}}$\\
$P_{9,71}$&34322a&b2323&222$0$&242&42&2&2&$\frac{41}{1440}$&&$\frac{1}{2}+\sqrt{\frac{5}{2}}$&$\frac{1+\sqrt{5}}{\sqrt{2}}$\\
$P_{9,72}$&34322a&b2324&222$0$&242&42&2&3&$\frac{23}{720}$&&$\frac{1+\sqrt{5}}{\sqrt{2}}$&$\frac{1+\sqrt{5}}{\sqrt{2}}$\\
$P_{9,73}$&22322a&b3222&222$0$&422&42&2&2&$\frac{1}{72}$&A&$\sqrt{2}$&$\sqrt{2}$\\
$P_{9,74}$&22323a&b3222&222$0$&422&42&2&2&$\frac{1}{40}$&&$\frac{3}{\sqrt{2}}$&$\frac{3}{2\sqrt{2}}$\\
$P_{9,75}$&22322a&b3222&222$0$&442&22&2&3&$\frac{1}{36}$&A&$\sqrt{2}$&$\sqrt{2}$\\
$P_{9,76}$&23322a&b3222&222$0$&422&42&2&2&$\frac{5}{288}$&&$\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,77}$&23322a&b3223&222$0$&422&42&2&2&$\frac{1}{48}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,78}$&23322a&b3232&222$0$&422&42&2&2&$\frac{41}{1440}$&&$\frac{3}{2\sqrt{2}}$&$1+\frac{3}{\sqrt{2}}$\\
$P_{9,79}$&23323a&b3222&222$0$&422&42&2&2&$\frac{7}{180}$&&$\frac{3}{\sqrt{2}}$&$\frac{1}{4}(1+3\sqrt{2})$\\
$P_{9,80}$&23323a&b3223&222$0$&422&42&2&2&$\frac{61}{1440}$&&$1+\frac{3}{\sqrt{2}}$&$\frac{1}{4}(1+3\sqrt{2})$\\
$P_{9,81}$&23322a&b3222&222$0$&442&22&2&3&$\frac{5}{144}$&&$\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,82}$&23322a&b3223&222$0$&442&22&2&3&$\frac{1}{24}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,83}$&24322a&b3222&222$0$&422&42&2&3&$\frac{1}{48}$&A&$\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,84}$&24322a&b3223&222$0$&422&42&2&3&$\frac{7}{288}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,85}$&24322a&b3224&222$0$&422&42&2&4&$\frac{1}{36}$&A&$\frac{3}{\sqrt{2}}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,86}$&24322a&b3232&222$0$&422&42&2&3&$\frac{23}{720}$&&$\frac{3}{2\sqrt{2}}$&$\frac{5}{\sqrt{2}}$\\
$P_{9,87}$&24322a&b3233&222$0$&422&42&2&3&$\frac{11}{240}$&&$\frac{1}{4}(1+3\sqrt{2})$&$\frac{5}{\sqrt{2}}$\\
$P_{9,88}$&24323a&b3222&222$0$&422&42&2&5&$\frac{19}{360}$&A&$\frac{3}{\sqrt{2}}$&$\sqrt{2}$\\
$P_{9,89}$&24323a&b3223&222$0$&422&42&2&5&$\frac{9}{160}$&&$1+\frac{3}{\sqrt{2}}$&$\sqrt{2}$\\
$P_{9,90}$&24323a&b3224&222$0$&422&42&2&6&$\frac{43}{720}$&A&$\frac{5}{\sqrt{2}}$&$\sqrt{2}$\\
$P_{9,91}$&24322a&b3222&222$0$&442&22&2&5&$\frac{1}{24}$&A&$\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,92}$&24322a&b3223&222$0$&442&22&2&5&$\frac{7}{144}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,93}$&24322a&b3224&222$0$&442&22&2&7&$\frac{1}{18}$&A&$\frac{3}{\sqrt{2}}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,94}$&22332a&b3322&222$0$&242&42&2&4&$\frac{1}{18}$&A&$\sqrt{2}$&$\sqrt{2}$\\
$P_{9,95}$&23332a&b3322&222$0$&242&42&2&4&$\frac{5}{72}$&&$\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,96}$&23332a&b3323&222$0$&242&42&2&4&$\frac{1}{12}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{1}{2}+\sqrt{2}$\\
$P_{9,97}$&24332a&b3322&222$0$&242&42&2&7&$\frac{1}{12}$&A&$\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,98}$&24332a&b3323&222$0$&242&42&2&7&$\frac{7}{72}$&&$\frac{1}{2}+\sqrt{2}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,99}$&24332a&b3324&222$0$&242&42&2&10&$\frac{1}{9}$&A&$\frac{3}{\sqrt{2}}$&$\frac{3}{\sqrt{2}}$\\
$P_{9,100}$&22422a&b2422&222$0$&332&32&2&2&$\frac{1}{36}$&&$\frac{2}{\sqrt{3}}$&$\frac{2}{\sqrt{3}}$\\
$P_{9,101}$&23422a&b2422&222$0$&332&32&2&2&$\frac{17}{432}$&&$\frac{2}{\sqrt{3}}$&$\frac{1}{2}+\frac{2}{\sqrt{3}}$\\
$P_{9,102}$&23422a&b2423&222$0$&332&32&2&2&$\frac{11}{216}$&&$\frac{1}{2}+\frac{2}{\sqrt{3}}$&$\frac{1}{2}+\frac{2}{\sqrt{3}}$\\
$P_{9,103}$&22422a&b3222&222$0$&322&62&2&2&$\frac{1}{72}$&A&$\sqrt{3}$&$\sqrt{\frac{3}{2}}$\\
$P_{9,104}$&22422a&b3223&222$0$&322&62&2&2&$\frac{17}{1080}$&&$\frac{1}{\sqrt{2}}+\sqrt{3}$&$\sqrt{\frac{3}{2}}$\\
$P_{9,105}$&22422a&b3224&222$0$&322&62&2&2&$\frac{5}{288}$&&$1+\sqrt{3}$&$\sqrt{\frac{3}{2}}$\\
$P_{9,106}$&22422a&b3225&222$0$&322&62&2&2&$\frac{211}{10800}$&&$\frac{1}{4}(\sqrt{2}+4\sqrt{3}+\sqrt{10})$&$\sqrt{\frac{3}{2}}$\\
$P_{9,107}$&22422a&b3222&222$0$&332&32&2&3&$\frac{1}{36}$&A&$\sqrt{3}$&$\sqrt{\frac{3}{2}}$\\
$P_{9,108}$&22422a&b3223&222$0$&332&32&2&3&$\frac{17}{540}$&&$\frac{1}{\sqrt{2}}+\sqrt{3}$&$\sqrt{\frac{3}{2}}$\\
$P_{9,109}$&22422a&b3224&222$0$&332&32&2&3&$\frac{5}{144}$&&$1+\sqrt{3}$&$\sqrt{\frac{3}{2}}$\\
$P_{9,110}$&22422a&b3225&222$0$&332&32&2&3&$\frac{211}{5400}$&&$\frac{1}{4}(\sqrt{2}+4\sqrt{3}+\sqrt{10})$&$\sqrt{\frac{3}{2}}$\\
$P_{9,111}$&23422a&b3222&222$0$&322&62&2&2&$\frac{17}{864}$&&$\sqrt{3}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{6})$\\
$P_{9,112}$&23422a&b3223&222$0$&322&62&2&2&$\frac{31}{1440}$&&$\frac{1}{\sqrt{2}}+\sqrt{3}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{6})$\\
$P_{9,113}$&23422a&b3224&222$0$&322&62&2&2&$\frac{5}{216}$&&$1+\sqrt{3}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{6})$\\
$P_{9,114}$&23422a&b3225&222$0$&322&62&2&2&$\frac{547}{21600}$&&$\frac{1}{4}(\sqrt{2}+4\sqrt{3}+\sqrt{10})$&$\frac{1}{4}(\sqrt{2}+2\sqrt{6})$\\
$P_{9,115}$&23422a&b3222&222$0$&332&32&2&3&$\frac{17}{432}$&&$\sqrt{3}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{6})$\\
$P_{9,116}$&23422a&b3223&222$0$&332&32&2&3&$\frac{31}{720}$&&$\frac{1}{\sqrt{2}}+\sqrt{3}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{6})$\\
$P_{9,117}$&23422a&b3224&222$0$&332&32&2&3&$\frac{5}{108}$&&$1+\sqrt{3}$&$\frac{1}{4}(\sqrt{2}+2\sqrt{6})$\\
$P_{9,118}$&23422a&b3225&222$0$&332&32&2&3&$\frac{547}{10800}$&&$\frac{1}{4}(\sqrt{2}+4\sqrt{3}+\sqrt{10})$&$\frac{1}{4}(\sqrt{2}+2\sqrt{6})$\\
{\color{blue}$P_{9,119}$}&{\color{blue}32322a}&{\color{blue}b2322}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{1}{45}$}&{\color{blue}}&{\color{blue}$2\sqrt{\frac{2}{3}}$}&{\color{blue}$2\sqrt{\frac{2}{3}}$}\\
{\color{blue}$P_{9,120}$}&{\color{blue}33322a}&{\color{blue}b2322}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{7}{270}$}&{\color{blue}}&{\color{blue}$2\sqrt{\frac{2}{3}}$}&{\color{blue}$\frac{1}{6}(3+4\sqrt{6})$}\\
{\color{blue}$P_{9,121}$}&{\color{blue}33322a}&{\color{blue}b2323}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{4}{135}$}&{\color{blue}}&{\color{blue}$\frac{1}{6}(3+4\sqrt{6})$}&{\color{blue}$\frac{1}{6}(3+4\sqrt{6})$}\\
{\color{blue}$P_{9,122}$}&{\color{blue}34322a}&{\color{blue}b2322}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{7}{240}$}&{\color{blue}}&{\color{blue}$2\sqrt{\frac{2}{3}}$}&{\color{blue}$2\sqrt{\frac{2}{3}}+\frac{1}{\sqrt{2}}$}\\
{\color{blue}$P_{9,123}$}&{\color{blue}34322a}&{\color{blue}b2323}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{71}{2160}$}&{\color{blue}}&{\color{blue}$\frac{1}{6}(3+4\sqrt{6})$}&{\color{blue}$2\sqrt{\frac{2}{3}}+\frac{1}{\sqrt{2}}$}\\
{\color{blue}$P_{9,124}$}&{\color{blue}34322a}&{\color{blue}b2324}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{13}{360}$}&{\color{blue}}&{\color{blue}$2\sqrt{\frac{2}{3}}+\frac{1}{\sqrt{2}}$}&{\color{blue}$2\sqrt{\frac{2}{3}}+\frac{1}{\sqrt{2}}$}\\
{\color{blue}$P_{9,125}$}&{\color{blue}35322a}&{\color{blue}b2322}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{181}{5400}$}&{\color{blue}}&{\color{blue}$2\sqrt{\frac{2}{3}}$}&{\color{blue}$\frac{1}{12}(3+3\sqrt{5}+8\sqrt{6})$}\\
{\color{blue}$P_{9,126}$}&{\color{blue}35322a}&{\color{blue}b2323}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{67}{1800}$}&{\color{blue}}&{\color{blue}$\frac{1}{6}(3+4\sqrt{6})$}&{\color{blue}$\frac{1}{12}(3+3\sqrt{5}+8\sqrt{6})$}\\
{\color{blue}$P_{9,127}$}&{\color{blue}35322a}&{\color{blue}b2324}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{437}{10800}$}&{\color{blue}}&{\color{blue}$2\sqrt{\frac{2}{3}}+\frac{1}{\sqrt{2}}$}&{\color{blue}$\frac{1}{12}(3+3\sqrt{5}+8\sqrt{6})$}\\
{\color{blue}$P_{9,128}$}&{\color{blue}35322a}&{\color{blue}b2325}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{121}{2700}$}&{\color{blue}}&{\color{blue}$\frac{1}{12}(3+3\sqrt{5}+8\sqrt{6})$}&{\color{blue}$\frac{1}{12}(3+3\sqrt{5}+8\sqrt{6})$}\\
$P_{9,129}$&42322a&b2232&222$0$&422&42&2&3&$\frac{25}{864}$&&$\sqrt{\frac{3}{2}+\sqrt{2}}$&$\sqrt{\frac{3}{2}+\sqrt{2}}$\\
$P_{9,130}$&43322a&b2232&222$0$&422&42&2&3&$\frac{7}{216}$&&$\sqrt{\frac{3}{2}+\sqrt{2}}$&$\frac{1}{2}(3+\sqrt{2})$\\
$P_{9,131}$&43322a&b2233&222$0$&422&42&2&3&$\frac{31}{864}$&&$\frac{1}{2}(3+\sqrt{2})$&$\frac{1}{2}(3+\sqrt{2})$\\
$P_{9,132}$&44322a&b2232&222$0$&422&42&2&4&$\frac{31}{864}$&&$1+\frac{1}{\sqrt{2}}$&$1+\sqrt{2}$\\
$P_{9,133}$&44322a&b2233&222$0$&422&42&2&4&$\frac{17}{432}$&&$\frac{3}{2}+\frac{1}{\sqrt{2}}$&$1+\sqrt{2}$\\
$P_{9,134}$&44322a&b2234&222$0$&422&42&2&5&$\frac{37}{864}$&&$1+\sqrt{2}$&$1+\sqrt{2}$\\

\hline

\Xcline{1-12}{1.2pt}
{\color{blue}$P_{10,1}$}&{\color{blue}22242a}&{\color{blue}64222}&{\color{blue}222$0$}&{\color{blue}322}&{\color{blue}62}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{5}{216}$}&{\color{blue}A}&{\color{blue}$\sqrt{3}$}&{\color{blue}}\\
{\color{blue}$P_{10,2}$}&{\color{blue}22242a}&{\color{blue}64223}&{\color{blue}222$0$}&{\color{blue}322}&{\color{blue}62}&{\color{blue}2}&{\color{blue}2}&{\color{blue}$\frac{25}{864}$}&{\color{blue}}&{\color{blue}$1+\sqrt{3}$}&{\color{blue}}\\
{\color{blue}$P_{10,3}$}&{\color{blue}22244a}&{\color{blue}64222}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}3}&{\color{blue}$\frac{5}{108}$}&{\color{blue}A}&{\color{blue}$\sqrt{3}$}&{\color{blue}}\\
{\color{blue}$P_{10,4}$}&{\color{blue}22244a}&{\color{blue}64223}&{\color{blue}222$0$}&{\color{blue}332}&{\color{blue}32}&{\color{blue}2}&{\color{blue}3}&{\color{blue}$\frac{25}{432}$}&{\color{blue}}&{\color{blue}$1+\sqrt{3}$}&{\color{blue}}\\

\Xcline{1-12}{1.2pt}

$P_{11,1}$&2222ab&35222&222$0$&322&62&2&1&$\frac{7}{540}$&&$\sqrt{\frac{1}{22}(19+9\sqrt{5})}$&$\sqrt{\frac{3}{11}(3+2\sqrt{5})}$\\
$P_{11,2}$&2222ab&53222&222$0$&422&42&2&1&$\frac{1}{90}$&&$\sqrt{\frac{1}{2}(1+\sqrt{5})}$&$\sqrt{2+\sqrt{5}}$\\
$P_{11,3}$&2222ab&53223&222$0$&422&42&2&1&$\frac{7}{480}$&&$\sqrt{\frac{1}{2}(1+\sqrt{5})}$&$\sqrt{3+\frac{5}{2}(1+\sqrt{5})}$\\
$P_{11,4}$&2222ab&53224&222$0$&422&42&2&2&$\frac{13}{720}$&&$\sqrt{\frac{1}{2}(1+\sqrt{5})}$&$\sqrt{3+3\sqrt{2}+2\sqrt{5}+\sqrt{10}}$\\
$P_{11,5}$&2232ab&32522&222$0$&362&22&2&1&$\frac{181}{10800}$&&$\frac{1}{22}\sqrt{3}(-1+3\sqrt{5}+\sqrt{178+82\sqrt{5}})$&$\frac{1}{22}(13+5\sqrt{5}+3\sqrt{62+34\sqrt{5}})$\\
$P_{11,6}$&2232ab&52322&222$0$&442&22&2&1&$\frac{13}{864}$&&$\frac{1}{2}\sqrt{7+\sqrt{5}+2\sqrt{2(1+\sqrt{5})}}$&$\sqrt{\frac{9}{2}+2\sqrt{5}+\sqrt{38+17\sqrt{5}}}$\\
$P_{11,7}$&2232ab&52323&222$0$&442&22&2&1&$\frac{1}{54}$&&$\frac{1}{2}\sqrt{7+\sqrt{5}+2\sqrt{2(1+\sqrt{5})}}$&$\sqrt{2}+\sqrt{\frac{5}{2}}+\frac{1}{2}\sqrt{29+13\sqrt{5}}$\\
$P_{11,8}$&2232ab&52324&222$0$&442&22&2&2&$\frac{19}{864}$&&$\frac{1}{2}\sqrt{7+\sqrt{5}+2\sqrt{2(1+\sqrt{5})}}$&$\frac{1}{4}(2+3\sqrt{2}+2\sqrt{5}+\sqrt{10}+$\\

&&&&&&&&&&&$2\sqrt{19+14\sqrt{2}+9\sqrt{5}+6\sqrt{10}})$\\

$P_{11,9}$&2232ab&53222&222$0$&422&42&2&2&$\frac{211}{10800}$&&$\frac{1}{2}(\sqrt{5}+\sqrt{7+3\sqrt{5}})$&$\frac{1}{2}(3+2\sqrt{2}+\sqrt{5}+\sqrt{10})$\\
$P_{11,10}$&2232ab&53223&222$0$&422&42&2&2&$\frac{497}{21600}$&&$\frac{1}{2}(\sqrt{5}+\sqrt{7+3\sqrt{5}})$&$2+\sqrt{5}+\frac{1}{2}\sqrt{47+21\sqrt{5}}$\\
$P_{11,11}$&2232ab&53224&222$0$&422&42&2&3&$\frac{143}{5400}$&&$\frac{1}{2}(\sqrt{5}+\sqrt{7+3\sqrt{5}})$&$3+\frac{3}{\sqrt{2}}+\sqrt{5}+\sqrt{10}$\\
$P_{11,12}$&2322ab&35222&222$0$&322&62&2&1&$\frac{181}{10800}$&&$\frac{1}{44}\sqrt{3}(1+\sqrt{5})(3+2\sqrt{5}+\sqrt{62+34\sqrt{5}})$&$\frac{1}{22}(-2+6\sqrt{5}+3\sqrt{62+34\sqrt{5}})$\\
$P_{11,13}$&2332ab&32522&222$0$&362&22&2&1&$\frac{131}{5400}$&&$\frac{(1+\sqrt{5})(33+\sqrt{66(19+9\sqrt{5})})}{44\sqrt{3}}$&$\frac{1}{2}(1+\sqrt{5})+\sqrt{\frac{3}{22}(19+9\sqrt{5})}$\\

\Xcline{1-12}{1.2pt}
{\color{red}$P_{13,1}$}&{\color{red}33222 a}&{\color{red}222 b2}&{\color{red}5322}&{\color{red}322}&{\color{red}42}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{697}{21600}$}&{\color{red}C}&{\color{red}$\frac{1}{2} \sqrt{3+\frac{3}{\sqrt{5}}}$}&{\color{red}$\frac{1+\sqrt{5}}{2\sqrt{2}}$}\\
{\color{red}$P_{13,2}$}&{\color{red}33222 a}&{\color{red}222 b3}&{\color{red}5322}&{\color{red}323}&{\color{red}42}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{697}{10800}$}&{\color{red}C}&{\color{red}$\frac{2+3 \sqrt{2 (3+\sqrt{5})}}{4\sqrt{5}}$}&{\color{red}$\frac{1}{284} (\sqrt{2} (5+17 \sqrt{5})+12 \sqrt{263+99\sqrt{5}})$}\\
{\color{red}$P_{13,3}$}&{\color{red}33222 a}&{\color{red}222 b3}&{\color{red}5323}&{\color{red}322}&{\color{red}42}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{697}{10800}$}&{\color{red}C}&{\color{red}$\frac{1}{10} (5+3 \sqrt{5})$}&{\color{red}$\frac{1}{284} (\sqrt{2}(5+17 \sqrt{5})+12 \sqrt{263+99 \sqrt{5}})$}\\
$P_{13,4}$&33222 a&232 b2&3432&422&22&2&2&$\frac{1}{18}$&&$2\sqrt{\frac{2}{7}}$&$\frac{3}{2}$\\
$P_{13,5}$&33222 a&232 b2&3432&423&22&3&4&$\frac{1}{9}$&A&$\frac{3}{2}$&$\frac{3}{2}$\\
$P_{13,6}$&33223 a&232 b2&3422&433&22&2&4&$\frac{1}{9}$&&$\frac{3}{2}$&$\frac{9}{7}$\\
$P_{13,7}$&43222 a&222 b2&4222&532&22&2&1&$\frac{113}{4320}$&&$\frac{\sqrt{2+\sqrt{5}}}{2}$&$\frac{1}{2} (1+\sqrt{5})$\\
$P_{13,8}$&43222 a&222 b4&4223&532&22&2&2&$\frac{113}{2160}$&&$\frac{\sqrt{5}}{2}$&$\frac{1}{2}(1+\sqrt{5})$\\

\Xcline{1-12}{1.2pt}

{\color{red}$P_{14,1}$}&{\color{red}22322a}&{\color{red}322\underline{10}3}&{\color{red}3222}&{\color{red}\underline{10}22}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{13}{900}$}&{\color{red}C}&{\color{red}$\frac{1}{2} (1+\sqrt{5})$}&{\color{red}}\\
{\color{red}$P_{14,2}$}&{\color{red}22332a}&{\color{red}32253}&{\color{red}3332}&{\color{red}522}&{\color{red}22}&{\color{red}3}&{\color{red}0}&{\color{red}$\frac{13}{225}$}&{\color{red}C}&{\color{red}$\frac{1}{2} (1+\sqrt{5})$}&{\color{red}}\\
{\color{red}$P_{14,3}$}&{\color{red}22332a}&{\color{red}322\underline{10}3}&{\color{red}3322}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{13}{450}$}&{\color{red}C}&{\color{red}$\frac{1}{2}(1+\sqrt{5})$}&{\color{red}}\\
{\color{red}$P_{14,4}$}&{\color{red}22422a}&{\color{red}32243}&{\color{red}2432}&{\color{red}822}&{\color{red}22}&{\color{red}3}&{\color{red}0}&{\color{red}$\frac{11}{288}$}&{\color{red}C}&{\color{red}$\sqrt{1+\frac{1}{\sqrt{2}}}$}&{\color{red}}\\
{\color{red}$P_{14,5}$}&{\color{red}22422a}&{\color{red}32283}&{\color{red}2422}&{\color{red}822}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{11}{576}$}&{\color{red}C}&{\color{red}$\sqrt{1+\frac{1}{\sqrt{2}}}$}&{\color{red}}\\
{\color{red}$P_{14,6}$}&{\color{red}22422a}&{\color{red}32284}&{\color{red}3222}&{\color{red}822}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{11}{576}$}&{\color{red}C}&{\color{red}$1+\sqrt{2}$}&{\color{red}}\\
{\color{red}$P_{14,7}$}&{\color{red}22442a}&{\color{red}32244}&{\color{red}3332}&{\color{red}422}&{\color{red}22}&{\color{red}4}&{\color{red}0}&{\color{red}$\frac{11}{144}$}&{\color{red}C}&{\color{red}$1+\sqrt{2}$}&{\color{red}}\\
{\color{red}$P_{14,8}$}&{\color{red}22442a}&{\color{red}32284}&{\color{red}3322}&{\color{red}422}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{11}{288}$}&{\color{red}C}&{\color{red}$1+\sqrt{2}$}&{\color{red}}\\

\Xcline{1-12}{1.2pt}
$P_{16,1}$&2222ab&3322c&2432&332&22&2&2&$\frac{5}{144}$&&\multicolumn{2}{c}{Due to space constraints, please refer to Tables \ref{table:resultall2} -- \ref{table:resultall3}  for the weights}\\
{\color{red}$P_{16,2}$}&{\color{red}2222ab}&{\color{red}4222c}&{\color{red}3222}&{\color{red}522}&{\color{red}32}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{1}{120}$}&{\color{red}C}&\multicolumn{2}{c}{$a$, $b$ and $c$ of three pairs of  disjoint facets in the polytopes $P_{16,1}$-- $P_{16,81}$.}\\

{\color{red}$P_{16,3}$}&{\color{red}2222ab}&{\color{red}4222c}&{\color{red}3222}&{\color{red}532}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{17}{1440}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\

{\color{red}$P_{16,4}$}&{\color{red}2222ab}&{\color{red}4223c}&{\color{red}3222}&{\color{red}522}&{\color{red}32}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{77}{3600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,5}$}&{\color{red}2222ab}&{\color{red}4222c}&{\color{red}3232}&{\color{red}522}&{\color{red}32}&{\color{red}2}&{\color{red}1}&{\color{red}$\frac{37}{1440}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
$P_{16,6}$&2222ab&5222c&3222&522&32&2&0&$\frac{1}{90}$&&&\\
{\color{red}$P_{16,7}$}&{\color{red}2222ab}&{\color{red}5222c}&{\color{red}3222}&{\color{red}532}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{181}{10800}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,8}$}&{\color{red}2322ab}&{\color{red}2322c}&{\color{red}2342}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{131}{10800}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,9}$}&{\color{red}2322ab}&{\color{red}2322c}&{\color{red}2352}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{161}{10800}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,10}$}&{\color{red}2322ab}&{\color{red}2323c}&{\color{red}2342}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{17}{675}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,11}$}&{\color{red}2322ab}&{\color{red}2322c}&{\color{red}3242}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{377}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,12}$}&{\color{red}2322ab}&{\color{red}2322c}&{\color{red}3252}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{121}{5400}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
$P_{16,13}$&2322ab&2332c&4322&232&32&2&3&$\frac{203}{4320}$&&&\\
$P_{16,14}$&2322ab&2332c&4323&232&32&2&4&$\frac{8}{135}$&&&\\
$P_{16,15}$&2322ab&3322c&2332&432&22&2&2&$\frac{61}{1440}$&&&\\
$P_{16,16}$&2322ab&3322c&2333&432&22&2&2&$\frac{1}{20}$&&&\\
$P_{16,17}$&2322ab&3322c&2332&432&23&2&3&$\frac{59}{1080}$&&&\\
$P_{16,18}$&2322ab&3322c&2342&522&22&2&1&$\frac{827}{21600}$&&&\\
{\color{red}$P_{16,19}$}&{\color{red}3222ab}&{\color{red}3222c}&{\color{red}5222}&{\color{red}322}&{\color{red}42}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{131}{10800}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\

{\color{red}$P_{16,20}$}&{\color{red}3222ab}&{\color{red}3222c}&{\color{red}5222}&{\color{red}322}&{\color{red}52}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{161}{10800}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,21}$}&{\color{red}3222ab}&{\color{red}3223c}&{\color{red}5222}&{\color{red}322}&{\color{red}42}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{17}{675}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,22}$}&{\color{red}3222ab}&{\color{red}3222c}&{\color{red}5322}&{\color{red}222}&{\color{red}42}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{377}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,23}$}&{\color{red}3222ab}&{\color{red}3222c}&{\color{red}5322}&{\color{red}222}&{\color{red}52}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{121}{5400}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
$P_{16,24}$&3222ab&3322c&2432&332&22&2&2&$\frac{61}{1440}$&&&\\
$P_{16,25}$&3222ab&3322c&2432&332&22&3&2&$\frac{1}{20}$&&&\\
$P_{16,26}$&3222ab&3322c&2432&333&22&2&2&$\frac{1}{20}$&&&\\
$P_{16,27}$&3222ab&3322c&2432&332&23&2&3&$\frac{59}{1080}$&&&\\
$P_{16,28}$&3222ab&3322c&2522&342&22&2&1&$\frac{827}{21600}$&&\multicolumn{2}{c}{Due to space constraints, please refer to Tables \ref{table:resultall2} -- \ref{table:resultall3} for the weights}\\
{\color{red}$P_{16,29}$}&{\color{red}3222ab}&{\color{red}4222c}&{\color{red}3222}&{\color{red}522}&{\color{red}32}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{53}{4320}$}&{\color{red}C}&\multicolumn{2}{c}{ $a$, $b$ and $c$ of three pairs of  disjoint facets in the polytopes $P_{16,1}$-- $P_{16,81}$.}\\

{\color{red}$P_{16,30}$}&{\color{red}3222ab}&{\color{red}4222c}&{\color{red}3222}&{\color{red}522}&{\color{red}32}&{\color{red}3}&{\color{red}0}&{\color{red}$\frac{347}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,31}$}&{\color{red}3222ab}&{\color{red}4222c}&{\color{red}3223}&{\color{red}522}&{\color{red}32}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{347}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,32}$}&{\color{red}3222ab}&{\color{red}4222c}&{\color{red}3222}&{\color{red}532}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{17}{1080}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,33}$}&{\color{red}3222ab}&{\color{red}4222c}&{\color{red}3222}&{\color{red}532}&{\color{red}22}&{\color{red}3}&{\color{red}0}&{\color{red}$\frac{77}{3600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,34}$}&{\color{red}3222ab}&{\color{red}4222c}&{\color{red}3223}&{\color{red}532}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{77}{3600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,35}$}&{\color{red}3222ab}&{\color{red}4223c}&{\color{red}3222}&{\color{red}522}&{\color{red}32}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{547}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,36}$}&{\color{red}3222ab}&{\color{red}4223c}&{\color{red}3222}&{\color{red}522}&{\color{red}32}&{\color{red}3}&{\color{red}0}&{\color{red}$\frac{629}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,37}$}&{\color{red}3222ab}&{\color{red}4223c}&{\color{red}3223}&{\color{red}522}&{\color{red}32}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{629}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
$P_{16,38}$&3222ab&4222c&3232&522&32&2&1&$\frac{4}{135}$&&&\\
$P_{16,39}$&3222ab&4222c&3232&522&32&3&1&$\frac{19}{450}$&&&\\
$P_{16,40}$&3222ab&4222c&3233&522&32&2&1&$\frac{19}{450}$&&&\\
{\color{red}$P_{16,41}$}&{\color{red}3322ab}&{\color{red}2322c}&{\color{red}2342}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{53}{2700}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,42}$}&{\color{red}3322ab}&{\color{red}2322c}&{\color{red}2342}&{\color{red}522}&{\color{red}22}&{\color{red}3}&{\color{red}0}&{\color{red}$\frac{509}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,43}$}&{\color{red}3322ab}&{\color{red}2322c}&{\color{red}2352}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{121}{5400}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,44}$}&{\color{red}3322ab}&{\color{red}2323c}&{\color{red}2342}&{\color{red}522}&{\color{red}22}&{\color{red}2}&{\color{red}0}&{\color{red}$\frac{353}{10800}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
{\color{red}$P_{16,45}$}&{\color{red}3322ab}&{\color{red}2323c}&{\color{red}2342}&{\color{red}522}&{\color{red}22}&{\color{red}3}&{\color{red}0}&{\color{red}$\frac{791}{21600}$}&{\color{red}C}&{\color{red}}&{\color{red}}\\
$P_{16,46}$&2322ab&3232c&4232&322&32&2&3&$\frac{203}{4320}$&&&\\
$P_{16,47}$&2322ab&3232c&4232&322&32&3&3&$\frac{59}{1080}$&&&\\
$P_{16,48}$&2322ab&3232c&4232&322&33&2&3&$\frac{59}{1080}$&&&\\
$P_{16,49}$&2322ab&3232c&4233&322&32&2&4&$\frac{8}{135}$&&&\\
$P_{16,50}$&2322ab&3232c&4232&323&32&2&4&$\frac{8}{135}$&&&\\
$P_{16,51}$&2322ab&4222c&3222&522&32&2&1&$\frac{181}{10800}$&&&\\
$P_{16,52}$&2322ab&4222c&3222&522&32&3&1&$\frac{37}{1800}$&&&\\
$P_{16,53}$&2322ab&4222c&3223&522&32&2&1&$\frac{37}{1800}$&&&\\
$P_{16,54}$&2322ab&4222c&3223&522&32&3&1&$\frac{101}{3600}$&&&\\
$P_{16,55}$&2322ab&4222c&3222&532&22&2&1&$\frac{437}{21600}$&&&\\
$P_{16,56}$&2322ab&4222c&3222&532&22&3&1&$\frac{559}{21600}$&&&\\
$P_{16,57}$&2322ab&4222c&3223&532&22&2&1&$\frac{559}{21600}$&&&\\
$P_{16,58}$&2322ab&4223c&3222&522&32&2&1&$\frac{161}{5400}$&&&\\
$P_{16,59}$&2322ab&4223c&3222&522&32&3&1&$\frac{121}{3600}$&&&\\
$P_{16,60}$&2322ab&4223c&3223&522&32&2&1&$\frac{121}{3600}$&&&\\
$P_{16,61}$&2322ab&4223c&3223&522&32&3&1&$\frac{37}{900}$&&&\\
$P_{16,62}$&2322ab&4222c&3232&522&32&2&2&$\frac{737}{21600}$&&&\\
$P_{16,63}$&2322ab&4222c&3232&522&32&3&2&$\frac{1009}{21600}$&&&\\
$P_{16,64}$&2322ab&4222c&3233&522&32&2&2&$\frac{1009}{21600}$&&\multicolumn{2}{c}{Due to space constraints, please refer to Tables \ref{table:resultall2} -- \ref{table:resultall3} for the weights}\\
$P_{16,65}$&2422ab&3232c&3232&422&32&2&4&$\frac{5}{96}$&&\multicolumn{2}{c}{$a$, $b$ and $c$ of three pairs of  disjoint facets in the polytopes $P_{16,1}$-- $P_{16,81}$.}\\
$P_{16,66}$&2422ab&3232c&3232&422&32&3&4&$\frac{43}{720}$&&&\\
$P_{16,67}$&2422ab&3232c&3232&422&33&2&5&$\frac{139}{2160}$&&&\\
$P_{16,68}$&2422ab&3232c&3233&422&32&2&4&$\frac{43}{720}$&&&\\
$P_{16,69}$&2422ab&3232c&3232&423&32&2&5&$\frac{139}{2160}$&&&\\
$P_{16,70}$&2422ab&3232c&3234&422&32&2&6&$\frac{5}{72}$&&&\\
$P_{16,71}$&3322ab&2322c&3242&522&22&2&1&$\frac{619}{21600}$&&&\\
$P_{16,72}$&3322ab&2322c&3242&522&22&3&1&$\frac{22}{675}$&&&\\
$P_{16,73}$&3322ab&2322c&3243&522&22&2&2&$\frac{89}{2400}$&&&\\
$P_{16,74}$&3322ab&2322c&3252&522&22&2&1&$\frac{121}{3600}$&&&\\
$P_{16,75}$&4222ab&3322c&2432&332&22&2&4&$\frac{5}{96}$&&&\\
$P_{16,76}$&4222ab&3322c&2432&332&22&3&4&$\frac{43}{720}$&&&\\
$P_{16,77}$&4222ab&3322c&2432&332&22&4&6&$\frac{5}{72}$&&&\\
$P_{16,78}$&4222ab&3322c&2432&333&22&2&4&$\frac{43}{720}$&&&\\
$P_{16,79}$&4222ab&3322c&2433&332&22&2&5&$\frac{139}{2160}$&&&\\
$P_{16,80}$&4222ab&3322c&2432&332&23&2&5&$\frac{139}{2160}$&&&\\
$P_{16,81}$&4222ab&3322c&2432&334&22&2&6&$\frac{5}{72}$&&&\\

\Xcline{1-12}{1.2pt}
\caption{Results for Theorem \ref{thm:main}.}
\label{table:resultall}
	\end{longtable}}
}

{\centering
	{\tiny
		\renewcommand\baselinestretch{1.5}\selectfont
		\begin{longtable}{c|c|c|c}

			\Xcline{1-4}{1.2pt}

	&		a		&		b		&		c		\\
		\Xcline{1-4}{1.2pt}
$P_{16,1}$	&	$	\sqrt{\frac{2}{7}(5+4\sqrt{2})}	$	&	$	\frac{1}{7}(3+8\sqrt{2})	$	&	$	\sqrt{\frac{2}{7}(5+4\sqrt{2})}	$	\\
$P_{16,2}$	&	$	\frac{\sqrt{5+\sqrt{5}}}{2}	$	&	$	\sqrt{\frac{1}{11}(16+7\sqrt{5})}	$	&	$	\sqrt{\frac{1}{11}(10+3\sqrt{5})}	$	\\
$P_{16,3}$	&	$	\frac{1}{2}(1+\sqrt{5})	$	&	$	\frac{1}{2}(1+\sqrt{5})	$	&	$	\frac{\sqrt{3+\sqrt{5}}}{2}	$	\\
$P_{16,4}$	&	$	\frac{(21-53 \sqrt{2}+19 \sqrt{5}+17 \sqrt{10}) \sqrt{1037+731 \sqrt{2}+475 \sqrt{5}+315 \sqrt{10}}}{1364}	$	&	$	\sqrt{\frac{1}{11}(24+6\sqrt{2}+5\sqrt{5}+4\sqrt{10})}	$	&	$	\sqrt{\frac{1}{22}(19+13\sqrt{2}+9\sqrt{5}+5\sqrt{10})}	$	\\
$P_{16,5}$	&	$	\frac{1}{2}\sqrt{11+5\sqrt{5}}	$	&	$	3\sqrt{\frac{1}{31}(6+\sqrt{5})}	$	&	$	\sqrt{\frac{1}{31}(17+8\sqrt{5})}	$	\\
$P_{16,6}$	&	$	\sqrt{\frac{2}{19}(9+\sqrt{5})}	$	&	$	\sqrt{\frac{1}{209} \left(233+104 \sqrt{5}\right)}	$	&	$	\sqrt{\frac{2}{11}(7+\sqrt{5})}	$	\\
$P_{16,7}$	&	$	\sqrt{\frac{1}{38}(43+9\sqrt{5})}	$	&	$	\sqrt{\frac{1}{38}(39+17\sqrt{5})}	$	&	$	\frac{1}{2}\sqrt{\frac{1}{2}(9+\sqrt{5})}	$	\\
$P_{16,8}$	&	$	\frac{-1+3\sqrt{5}+\sqrt{255+93\sqrt{5}}}{11\sqrt{2}}	$	&	$	\frac{1}{22}(\sqrt{3}(13+5\sqrt{5})+\sqrt{530+236\sqrt{5}})	$	&	$	\frac{\sqrt{5+\sqrt{5}}}{2}	$	\\
$P_{16,9}$	&	$	\frac{1}{22}(1+2\sqrt{3})(7+\sqrt{5})	$	&	$	\frac{13 \sqrt{9+\sqrt{5}}+5 \sqrt{5 \left(9+\sqrt{5}\right)}+\sqrt{6453+2883 \sqrt{5}}}{11 \sqrt{38}}	$	&	$	\sqrt{\frac{2}{19}(9+\sqrt{5})}	$	\\
$P_{16,10}$	&	$	\frac{-2+6\sqrt{5}+\sqrt{147+65\sqrt{5}}+2\sqrt{3(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}}{22\sqrt{2}}	$	&	$	\frac{1}{44}(2\sqrt{6(193+62\sqrt{2}+59\sqrt{5}+34\sqrt{10})}+(13+5\sqrt{5})\sqrt{2(2+\sqrt{5}+\sqrt{7+3\sqrt{5}})})	$	&	$	\frac{1}{2} \sqrt{4+3 \sqrt{2}+2 \sqrt{5}+\sqrt{10}}	$	\\
$P_{16,11}$	&	$	\frac{1}{2}\sqrt{4+\sqrt{5}+\sqrt{\frac{1}{2}(7+\sqrt{5})}}	$	&	$	\frac{1}{4}(3+\sqrt{5}+\sqrt{26+10\sqrt{5}})	$	&	$	\frac{1}{2}(1+\sqrt{5})	$	\\
$P_{16,12}$	&	$	\frac{1}{4}(1+\sqrt{17+4\sqrt{5}})	$	&	$	\frac{7+5\sqrt{5}+\sqrt{358+158\sqrt{5}}}{4\sqrt{19}}	$	&	$	\sqrt{\frac{1}{38}(43+9\sqrt{5})}	$	\\
$P_{16,13}$	&	$	2+\sqrt{2}	$	&	$	\sqrt{11+8\sqrt{2}}	$	&	$	\sqrt{\frac{2}{7}(5+4\sqrt{2})}	$	\\
$P_{16,14}$	&	$	2+\sqrt{2}	$	&	$	5+4\sqrt{2}	$	&	$	2+\sqrt{2}	$	\\
$P_{16,15}$	&	$	\frac{1}{7}(2+3\sqrt{2}+2\sqrt{23+17\sqrt{2}})	$	&	$	\frac{1}{49}(2\sqrt{721+518\sqrt{2}}+\sqrt{7098+3934\sqrt{2}})	$	&	$	\sqrt{\frac{2}{7}(5+4\sqrt{2})}	$	\\
$P_{16,16}$	&	$	\frac{1}{7}(2+3\sqrt{2}+2\sqrt{23+17\sqrt{2}})	$	&	$	\frac{1}{49}(65+80\sqrt{2}+4\sqrt{914+650\sqrt{2}})	$	&	$	\frac{1}{7}(2+3\sqrt{2}+2\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,17}$	&	$	\frac{1}{7}(2+3\sqrt{2}+2\sqrt{23+17\sqrt{2}})	$	&	$	\frac{3}{2}(1+\sqrt{2})+\sqrt{2(7+5\sqrt{2})}	$	&	$	2+\sqrt{2}	$	\\
$P_{16,18}$	&	$	\frac{1}{31}\sqrt{2}(-7+4\sqrt{5}+\sqrt{284+130\sqrt{5}})	$	&	$	\frac{3}{62}(4(6+\sqrt{5})+\sqrt{284+130\sqrt{5}})	$	&	$	\frac{1}{2}\sqrt{11+5\sqrt{5}}	$	\\
$P_{16,19}$	&	$	\frac{13+5\sqrt{5}+2\sqrt{255+93\sqrt{5}}}{22\sqrt{2}}	$	&	$	\frac{1}{22}(2\sqrt{50+4\sqrt{5}}+\sqrt{3}(13+5\sqrt{5}))	$	&	$	\frac{\sqrt{5+\sqrt{5}}}{2}	$	\\
$P_{16,20}$	&	$	\frac{1}{44}(19+28\sqrt{3}+9\sqrt{5}+4\sqrt{15})	$	&	$	\frac{1}{418}(8\sqrt{912-19\sqrt{5}}+\sqrt{114(2151+961\sqrt{5})})	$	&	$	\sqrt{\frac{2}{19}(9+\sqrt{5})}	$	\\
$P_{16,21}$	&	$	\frac{1}{44}(-2+13\sqrt{2}+6\sqrt{5}+5\sqrt{10}+2\sqrt{6(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})})	$	&	$	\frac{1}{22}(\sqrt{6(193+62\sqrt{2}+59\sqrt{5}+34\sqrt{10})}+2\sqrt{31+27\sqrt{2}+\sqrt{5(387+238\sqrt{2})}})	$	&	$	\frac{1}{2} \sqrt{4+3 \sqrt{2}+2 \sqrt{5}+\sqrt{10}}	$	\\
$P_{16,22}$	&	$	\frac{1+\sqrt{5}+\sqrt{26+10\sqrt{5}}}{4\sqrt{2}}	$	&	$	\frac{1}{4}(2+\sqrt{26+10\sqrt{5}})	$	&	$	\frac{1}{2}(1+\sqrt{5})	$	\\
$P_{16,23}$	&	$	\frac{1}{8}(3+\sqrt{5}+2\sqrt{17+4\sqrt{5}})	$	&	$	\frac{\sqrt{42-8\sqrt{5}}+\sqrt{179+79\sqrt{5}}}{2\sqrt{38}}	$	&	$	\sqrt{\frac{1}{38}(43+9\sqrt{5})}	$	\\
$P_{16,24}$	&	$	\frac{1}{14}(3+8\sqrt{2}+4\sqrt{23+17\sqrt{2}})	$	&	$	\frac{1}{49}(2\sqrt{182+224\sqrt{2}}+\sqrt{7098+3934\sqrt{2}})	$	&	$	\sqrt{\frac{2}{7}(5+4\sqrt{2})}	$	\\
$P_{16,25}$	&	$	\frac{1}{14}(3+8\sqrt{2}+4\sqrt{23+17\sqrt{2}})	$	&	$	\frac{1}{49}(79+52\sqrt{2}+8\sqrt{71+61\sqrt{2}})	$	&	$	\frac{1}{14}(3+8\sqrt{2}+4\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,26}$	&	$	\frac{1}{14}(3+8\sqrt{2}+4\sqrt{23+17\sqrt{2}})	$	&	$	\frac{1}{14}(22+19\sqrt{2}+4\sqrt{46+34\sqrt{2}})	$	&	$	\frac{1}{7}(2+3\sqrt{2}+2\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,27}$	&	$	\frac{1}{14}(3+8\sqrt{2}+4\sqrt{23+17\sqrt{2}})	$	&	$	1+\sqrt{2}+\sqrt{2(7+5\sqrt{2})}	$	&	$	2+\sqrt{2}	$	\\
$P_{16,28}$	&	$	\frac{-3+15\sqrt{5}+4\sqrt{284+130\sqrt{5}}}{62\sqrt{2}}	$	&	$	\frac{1}{31}(6(6+\sqrt{5})+\sqrt{19+29\sqrt{5}})	$	&	$	\frac{1}{2}\sqrt{11+5\sqrt{5}}	$	\\
$P_{16,29}$	&	$	\frac{3+\sqrt{5}+2\sqrt{10+4\sqrt{5}}}{4\sqrt{2}}	$	&	$	\frac{1}{22}(\sqrt{330-22\sqrt{5}}+\sqrt{913+407\sqrt{5}})	$	&	$	\sqrt{\frac{1}{11}(10+3\sqrt{5})}	$	\\
$P_{16,30}$	&	$	\frac{1}{8}(\sqrt{2}(3+\sqrt{5})+4\sqrt{5+2\sqrt{5}})	$	&	$	b_{30}	$	&	$	\frac{13+5\sqrt{5}+2\sqrt{255+93\sqrt{5}}}{22\sqrt{2}}	$	\\
$P_{16,31}$	&	$	\frac{3+\sqrt{5}+2\sqrt{10+4\sqrt{5}}}{4\sqrt{2}}	$	&	$	\frac{16+7\sqrt{5}+\sqrt{15(85+31\sqrt{5})}-\sqrt{255+93\sqrt{5}}+\sqrt{3683+1645\sqrt{5}+4\sqrt{1589550+710868\sqrt{5}}}}{22\sqrt{2}}	$	&	$	\frac{-1+3\sqrt{5}+\sqrt{255+93\sqrt{5}}}{11\sqrt{2}}	$	\\
$P_{16,32}$	&	$	\sqrt{2}+\sqrt{\frac{5}{2}}	$	&	$	\frac{1}{2}\sqrt{5(3+\sqrt{5})}	$	&	$	\frac{\sqrt{3+\sqrt{5}}}{2}	$	\\
$P_{16,33}$	&	$	\sqrt{2}+\sqrt{\frac{5}{2}}	$	&	$	\frac{1}{2}\sqrt{18+7\sqrt{5}+\sqrt{\frac{5}{2}(83+37\sqrt{5})}}	$	&	$	\frac{1}{8}(\sqrt{2}+\sqrt{10}+2\sqrt{13+5\sqrt{5}})	$	\\
$P_{16,34}$	&	$	\sqrt{2}+\sqrt{\frac{5}{2}}	$	&	$	\sqrt{7+\frac{23\sqrt{5}}{8}+\sqrt{\frac{355}{4}+\frac{635\sqrt{5}}{16}}}	$	&	$	\frac{1}{2}\sqrt{4+\sqrt{5}+\sqrt{\frac{1}{2}(7+\sqrt{5})}}	$	\\
$P_{16,35}$	&	$	\frac{1}{4}(-1+\sqrt{5}+\sqrt{7+3\sqrt{5}}+\sqrt{2(11+7\sqrt{2}+5\sqrt{5}+3\sqrt{10})})	$	&	$	\frac{1}{22}(\sqrt{22(6+7\sqrt{2}+4\sqrt{5}+\sqrt{10})}+\sqrt{11(97+38\sqrt{2}+39\sqrt{5}+18\sqrt{10})})	$	&	$	\sqrt{\frac{1}{22}(19+13\sqrt{2}+9\sqrt{5}+5\sqrt{10})}	$	\\
$P_{16,36}$	&	$	a_{36}	$	&	$	b_{36}	$	&	$	\frac{1}{44}(-2+13\sqrt{2}+6\sqrt{5}+5\sqrt{10}+2\sqrt{6(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})})	$	\\
$P_{16,37}$	&	$	a_{37}	$	&	$	b_{37}	$	&	$	\frac{1}{44}(13-2\sqrt{2}+5\sqrt{5}+6\sqrt{10}+2\sqrt{6(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})})	$	\\
$P_{16,38}$	&	$	\frac{3+3\sqrt{5}+2\sqrt{29+13\sqrt{5}}}{4\sqrt{2}}	$	&	$	\frac{1}{62}(\sqrt{62(11+7\sqrt{5})}+3\sqrt{31(23+9\sqrt{5})})	$	&	$	\sqrt{\frac{1}{31}(17+8\sqrt{5})}	$	\\
$P_{16,39}$	&	$	\frac{3+3\sqrt{5}+2\sqrt{29+13\sqrt{5}}}{4\sqrt{2}}	$	&	$	\frac{3}{62}\sqrt{1117+491\sqrt{5}+4\sqrt{97220+43690\sqrt{5}}}	$	&	$	\frac{1}{62}(3\sqrt{63-5\sqrt{5}}+4\sqrt{142+65\sqrt{5}})	$	\\
$P_{16,40}$	&	$	\frac{1}{4}\sqrt{85+35\sqrt{5}+12\sqrt{76+34\sqrt{5}}}	$	&	$	\frac{1}{124}\sqrt{85192+38482\sqrt{5}+12\sqrt{93863395+41977805\sqrt{5}}}	$	&	$	\frac{1}{31}(\sqrt{2}(-7+4\sqrt{5})+2\sqrt{142+65\sqrt{5}})	$	\\
$P_{16,41}$	&	$	\frac{\sqrt{3+\sqrt{5}}}{2}+\sqrt{\frac{1}{22}(45+19\sqrt{5})}	$	&	$	\sqrt{\frac{5}{2}+\sqrt{5}}+\sqrt{\frac{1}{22}(83+37\sqrt{5})}	$	&	$	\frac{\sqrt{5+\sqrt{5}}}{2}	$	\\
$P_{16,42}$	&	$	\frac{\sqrt{3+\sqrt{5}}}{2}+\sqrt{\frac{1}{22}(45+19\sqrt{5})}	$	&	$	\frac{1}{44}(11\sqrt{2}(2+\sqrt{5}+\sqrt{25+11\sqrt{5}})+2\sqrt{11(257+109\sqrt{5}+4\sqrt{3625+1621\sqrt{5}})})	$	&	$	\frac{1}{8}(\sqrt{2}(3+\sqrt{5})+4\sqrt{5+2\sqrt{5}})	$	\\
$P_{16,43}$	&	$	\frac{1}{4}(3+\sqrt{5})+\sqrt{\frac{2}{11}(13+5\sqrt{5})}	$	&	$	(1+\sqrt{5}) \sqrt{\frac{1}{38} (9+\sqrt{5})}+\sqrt{\frac{1}{418} (1219+545 \sqrt{5})}	$	&	$	\sqrt{\frac{2}{19}(9+\sqrt{5})}	$	\\
$P_{16,44}$	&	$	\frac{1}{4}(1+\sqrt{2})(1+\sqrt{5})+\sqrt{\frac{1}{22}(51+32\sqrt{2}+23\sqrt{5}+14\sqrt{10})}	$	&	$	\frac{1}{2}\sqrt{11+7\sqrt{2}+5\sqrt{5}+3\sqrt{10}}+\sqrt{\frac{1}{22}(97+38\sqrt{2}+39\sqrt{5}+18\sqrt{10})}	$	&	$	\frac{1}{2} \sqrt{4+3 \sqrt{2}+2 \sqrt{5}+\sqrt{10}}	$	\\
$P_{16,45}$	&	$	a_{45}	$	&	$	b_{45}	$	&	$	\frac{1}{8}(-2+3\sqrt{2}+2\sqrt{5}+\sqrt{10}+2\sqrt{2(11+7\sqrt{2}+5\sqrt{5}+3\sqrt{10})})	$	\\
$P_{16,46}$	&	$	\frac{1}{7}(9+10\sqrt{2})	$	&	$	\frac{1}{49} (10 \sqrt{7 \left(5+4 \sqrt{2}\right)}+\sqrt{70+56 \sqrt{2}}+\sqrt{7483+5516 \sqrt{2}})	$	&	$	\sqrt{\frac{2}{7}(5+4\sqrt{2})}	$	\\
$P_{16,47}$	&	$	\frac{1}{7}(9+10\sqrt{2})	$	&	$	\frac{1}{98}(131+67\sqrt{2}+2\sqrt{31138+22018\sqrt{2}})	$	&	$	\frac{1}{14}(3+8\sqrt{2}+4\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,48}$	&	$	\frac{1}{7}(9+10\sqrt{2})	$	&	$	\frac{1}{49}(99+54\sqrt{2}+\sqrt{31138+22018\sqrt{2}})	$	&	$	\frac{1}{7}(2+3\sqrt{2}+2\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,49}$	&	$	\frac{1}{7}(9+10\sqrt{2})	$	&	$	\frac{4}{49}(58+45\sqrt{2})	$	&	$	\frac{1}{7}(9+10\sqrt{2})	$	\\
$P_{16,50}$	&	$	\frac{1}{7}(9+10\sqrt{2})	$	&	$	\frac{11}{2}+\frac{7}{\sqrt{2}}	$	&	$	2+\sqrt{2}	$	\\
$P_{16,51}$	&	$	\frac{1}{4}(3+\sqrt{5}+\sqrt{30+14\sqrt{5}})	$	&	$	\frac{\sqrt{50+15\sqrt{5}}+\sqrt{67+30\sqrt{5}}}{\sqrt{22}}	$	&	$	\sqrt{\frac{1}{11}(10+3\sqrt{5})}	$	\\
$P_{16,52}$	&	$	\frac{1}{4}(3+\sqrt{5}+\sqrt{30+14\sqrt{5}})	$	&	$	\frac{1}{44}(25+13\sqrt{5}+2\sqrt{15(85+31\sqrt{5})}+2\sqrt{2097+947\sqrt{5}+4\sqrt{3(77305+34571\sqrt{5})}})	$	&	$	\frac{13+5\sqrt{5}+2\sqrt{255+93\sqrt{5}}}{22\sqrt{2}}	$	\\
$P_{16,53}$	&	$	\frac{1}{4}(3+\sqrt{5}+\sqrt{30+14\sqrt{5}})	$	&	$	\frac{1}{22}(15+10\sqrt{5}+\sqrt{15(85+31\sqrt{5})}+\sqrt{2977+1332\sqrt{5}+2\sqrt{4161495+1861077\sqrt{5}}})	$	&	$	\frac{-1+3\sqrt{5}+\sqrt{255+93\sqrt{5}}}{11\sqrt{2}}	$	\\
$P_{16,54}$	&	$	\frac{1}{4}(3+\sqrt{5}+\sqrt{30+14\sqrt{5}})	$	&	$	\frac{1}{44}(55+33\sqrt{5}+2\sqrt{55(45+19\sqrt{5})}+2\sqrt{11(571+256\sqrt{5}+2\sqrt{154935+69289\sqrt{5}})})	$	&	$	\frac{\sqrt{3+\sqrt{5}}}{2}+\sqrt{\frac{1}{22}(45+19\sqrt{5})}	$	\\
$P_{16,55}$	&	$	\frac{1}{2}(1+\sqrt{5}+\sqrt{11+5\sqrt{5}})	$	&	$	\frac{1}{4}(5+\sqrt{5}+2\sqrt{11+5\sqrt{5}})	$	&	$	\frac{\sqrt{3+\sqrt{5}}}{2}	$	\\
$P_{16,56}$	&	$	\frac{1}{2}(1+\sqrt{5}+\sqrt{11+5\sqrt{5}})	$	&	$	\frac{1}{8}(5+\sqrt{5}+\sqrt{130+50\sqrt{5}}+2\sqrt{55+25\sqrt{5}+2\sqrt{434+194\sqrt{5}}})	$	&	$	\frac{1}{8}(\sqrt{2}+\sqrt{10}+2\sqrt{13+5\sqrt{5}})	$	\\
$P_{16,57}$	&	$	\frac{1}{2}(1+\sqrt{5}+\sqrt{11+5\sqrt{5}})	$	&	$	\frac{1}{8}(5+3\sqrt{5}+\sqrt{130+50\sqrt{5}}+2\sqrt{2(40+18\sqrt{5}+\sqrt{2974+1330\sqrt{5}})})	$	&	$	\frac{1}{2}\sqrt{4+\sqrt{5}+\sqrt{\frac{1}{2}(7+\sqrt{5})}}	$	\\
$P_{16,58}$	&	$	\frac{1}{4}(3+\sqrt{5}+\sqrt{10}+2\sqrt{9+4\sqrt{5}+\sqrt{123+55\sqrt{5}}})	$	&	$	\frac{1}{22}(\sqrt{55(19+13\sqrt{2}+9\sqrt{5}+5\sqrt{10})}+\sqrt{22(73+32\sqrt{2}+34\sqrt{5}+14\sqrt{10})})	$	&	$	\sqrt{\frac{1}{22}(19+13\sqrt{2}+9\sqrt{5}+5\sqrt{10})}	$	\\
$P_{16,59}$	&	$	a_{59}	$	&	$	b_{59}	$	&	$	\frac{1}{44}(-2+13\sqrt{2}+6\sqrt{5}+5\sqrt{10}+2\sqrt{6(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})})	$	\\
$P_{16,60}$	&	$	a_{60}	$	&	$	b_{60}	$	&	$	\frac{1}{44}(13-2\sqrt{2}+5\sqrt{5}+6\sqrt{10}+2\sqrt{6(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})})	$	\\
$P_{16,61}$	&	$	a_{61}	$	&	$	b_{61}	$	&	$	\frac{1}{4}(1+\sqrt{2})(1+\sqrt{5})+\sqrt{\frac{1}{22}(51+32\sqrt{2}+23\sqrt{5}+14\sqrt{10})}	$	\\
$P_{16,62}$	&	$	\frac{1}{2}(5+3\sqrt{5})	$	&	$	\sqrt{\frac{1}{31}(239+107\sqrt{5})}	$	&	$	\sqrt{\frac{1}{31}(17+8\sqrt{5})}	$	\\
$P_{16,63}$	&	$	\frac{1}{2}(5+3\sqrt{5})	$	&	$	\frac{1}{124}(97+11\sqrt{5}+8\sqrt{1969+881\sqrt{5}})	$	&	$	\frac{1}{62}(3\sqrt{63-5\sqrt{5}}+4\sqrt{142+65\sqrt{5}})	$	\\
$P_{16,64}$	&	$	\frac{1}{2}(5+3\sqrt{5})	$	&	$	\frac{1}{62}(91+41\sqrt{5}+4\sqrt{1969+881\sqrt{5}})	$	&	$	\frac{1}{31}(\sqrt{2}(-7+4\sqrt{5})+2\sqrt{142+65\sqrt{5}})	$	\\
$P_{16,65}$	&	$	2+\sqrt{2}	$	&	$	\sqrt{11+8\sqrt{2}}	$	&	$	\sqrt{\frac{2}{7}(5+4\sqrt{2})}	$	\\
$P_{16,66}$	&	$	2+\sqrt{2}	$	&	$	1+\sqrt{2}+\sqrt{2(7+5\sqrt{2})}	$	&	$	\frac{1}{14}(3+8\sqrt{2}+4\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,67}$	&	$	2+\sqrt{2}	$	&	$	5+4\sqrt{2}	$	&	$	\frac{1}{7}(9+10\sqrt{2})	$	\\
$P_{16,68}$	&	$	2+\sqrt{2}	$	&	$	2+\sqrt{2}+\sqrt{2(7+5\sqrt{2})}	$	&	$	\frac{1}{7}(2+3\sqrt{2}+2\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,69}$	&	$	2+\sqrt{2}	$	&	$	6+\frac{7}{\sqrt{2}}	$	&	$	2+\sqrt{2}	$	\\
$P_{16,70}$	&	$	2+\sqrt{2}	$	&	$	5+4\sqrt{2}	$	&	$	2+\sqrt{2}	$	\\
$P_{16,71}$	&	$	\frac{1}{4}(\sqrt{10}+\sqrt{22+10\sqrt{5}})	$	&	$	\frac{1}{4}(5+\sqrt{5}+2\sqrt{11+5\sqrt{5}})	$	&	$	\frac{1}{2}(1+\sqrt{5})	$	\\
$P_{16,72}$	&	$	\frac{\sqrt{\frac{5}{2}}}{2}+\frac{1}{\sqrt{-22+10\sqrt{5}}}	$	&	$	\frac{5+\sqrt{5}+\sqrt{70+30 \sqrt{5}}+2 \sqrt{33+15 \sqrt{5}+4 \sqrt{14+6 \sqrt{5}}+2 \sqrt{70+30 \sqrt{5}}}}{4 \sqrt{2}}	$	&	$	\sqrt{2}+\sqrt{\frac{5}{2}}	$	\\
$P_{16,73}$	&	$	\frac{1}{2}\sqrt{8+\frac{5\sqrt{5}}{2}+\sqrt{55+25\sqrt{5}}}	$	&	$	3+\frac{5\sqrt{5}}{4}+\sqrt{\frac{55}{4}+\frac{25\sqrt{5}}{4}}	$	&	$	\frac{1}{2}(1+\sqrt{5}+\sqrt{11+5\sqrt{5}})	$	\\
$P_{16,74}$	&	$	\frac{1}{8}(5+\sqrt{5}+2\sqrt{23+11\sqrt{5}})	$	&	$	\frac{1}{38}(\sqrt{\frac{95}{2}(43+9\sqrt{5})}+\sqrt{19(163+73\sqrt{5})})	$	&	$	\sqrt{\frac{1}{38}(43+9\sqrt{5})}	$	\\
$P_{16,75}$	&	$	\frac{1}{14}(32+13\sqrt{2})	$	&	$	\frac{1}{7}\sqrt{\frac{1}{7}(2309+1892\sqrt{2})}	$	&	$	\sqrt{\frac{2}{7}(5+4\sqrt{2})}	$	\\
$P_{16,76}$	&	$	\frac{1}{14}(32+13\sqrt{2})	$	&	$	\frac{1}{49}(20+51\sqrt{2}+\sqrt{21422+15970\sqrt{2}})	$	&	$	\frac{1}{14}(3+8\sqrt{2}+4\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,77}$	&	$	\frac{1}{14}(32+13\sqrt{2})	$	&	$	\frac{3}{49}(75+32\sqrt{2})	$	&	$	\frac{1}{14}(32+13\sqrt{2})	$	\\
$P_{16,78}$	&	$	\frac{1}{14}(32+13\sqrt{2})	$	&	$	\frac{1}{49}(71+61\sqrt{2}+\sqrt{21422+15970\sqrt{2}})	$	&	$	\frac{1}{7}(2+3\sqrt{2}+2\sqrt{23+17\sqrt{2}})	$	\\
$P_{16,79}$	&	$	\frac{1}{14}(32+13\sqrt{2})	$	&	$	\frac{1}{98}(408+325\sqrt{2})	$	&	$	\frac{1}{7}(9+10\sqrt{2})	$	\\
$P_{16,80}$	&	$	\frac{1}{14}(32+13\sqrt{2})	$	&	$	5+3\sqrt{2}	$	&	$	2+\sqrt{2}	$	\\
$P_{16,81}$	&	$	\frac{1}{14}(32+13\sqrt{2})	$	&	$	5+3\sqrt{2}	$	&	$	2+\sqrt{2}	$	\\

\Xcline{1-4}{1.2pt}
\caption{Length data for the polytopes $P_{16,1}$ to $P_{16,81}$ are presented. Due to space limitation, an additional 13 values will be detailed in  Table \ref{table:resultall3}.}
\label{table:resultall2}
\end{longtable}}
}

{\centering
	{\tiny
		\renewcommand\baselinestretch{1.5}\selectfont
		\begin{longtable}{c|c}

			\Xcline{1-2}{1.2pt}

	$	a_{36}	$	&	$\displaystyle	\frac{\sqrt{w} \left(2 \sqrt{3} \left(-45-653 \sqrt{2}+228 \sqrt{5}+252 \sqrt{10}\right) \sqrt{u}+63041 \sqrt{5} \left(2+\sqrt{2}\right) \sqrt{\frac{1}{w}}-22 \left(119-33 \sqrt{2}+57 \sqrt{5}+63
		\sqrt{10}\right)\right)}{504328}+\frac{1}{8} \left(3 \sqrt{2}-2\right)$, where\\
	&$u=89+58 \sqrt{2}+41 \sqrt{5}+24 \sqrt{10}$,\\
&$w=2 \sqrt{30} \sqrt{u}+18 \sqrt{15} \sqrt{u}+14 \sqrt{6} \sqrt{u}+38 \sqrt{3} \sqrt{u}+294 \sqrt{10}+637 \sqrt{5}+650 \sqrt{2}+1489$.	\\
\hline
$	a_{37}	$	&	$\displaystyle	\frac{\sqrt{3} \left(1260-2103 \sqrt{2}+1074 \sqrt{5}+1193 \sqrt{10}\right) \sqrt{u}+11 \left(23221 \left(-\sqrt{2}+\sqrt{5}+\sqrt{10}\right) \sqrt{\frac{1}{w}}+\frac{69663}{\sqrt{w}}-786 \sqrt{10}-1357 \sqrt{5}-1842 \sqrt{2}-3019\right)}{1021724 \sqrt{2}\sqrt{\frac{1}{w}}}$, where\\
&$
u=89+58 \sqrt{2}+41 \sqrt{5}+24 \sqrt{10}$,\\

&$w=18 \sqrt{30} \sqrt{u}+74 \sqrt{15} \sqrt{u}+38 \sqrt{6} \sqrt{u}+166 \sqrt{3} \sqrt{u}+940 \sqrt{10}+1835 \sqrt{5}+2070 \sqrt{2}+4243$.	\\

\hline

$	a_{45}	$	&	$\displaystyle	\frac{\sqrt{w} \left(\sqrt{11} \left(1367+847 \sqrt{2}-9 \sqrt{5} \left(63+43 \sqrt{2}\right)\right) \sqrt{u}+2981 \left(\sqrt{2}+\sqrt{5}+\sqrt{10}\right) \sqrt{\frac{1}{w}}+2 \sqrt{11} \left(-383-227 \sqrt{2}+143 \sqrt{5}+89 \sqrt{10}\right)\right)}{11924}+\frac{1}{4}$, where\\
&$u=11+7 \sqrt{2}+5 \sqrt{5}+3 \sqrt{10}$,\\
&$w=2 \sqrt{10} \sqrt{u}+18 \sqrt{5} \sqrt{u}+14 \sqrt{2} \sqrt{u}+38 \sqrt{u}+56 \sqrt{10}+125 \sqrt{5}+128 \sqrt{2}+281
$.	\\
\hline
$	a_{59}	$	&	$\displaystyle	\frac{\sqrt{3} \left(-1306-45 \sqrt{2}+504 \sqrt{5}+228 \sqrt{10}\right) \sqrt{u}+11 \left(11462 \left(\sqrt{5}+\sqrt{7+3 \sqrt{5}}\right) \sqrt{\frac{1}{w}}-3
	\sqrt{5} \left(42+19 \sqrt{2}\right)-119 \sqrt{2}+66\right)}{252164 \sqrt{2} \sqrt{\frac{1}{w}}}$, where\\

&$u=89+58 \sqrt{2}+41 \sqrt{5}+24 \sqrt{10}$,\\
&$w=8 \sqrt{30} \sqrt{u}+28 \sqrt{15} \sqrt{u}+12 \sqrt{6} \sqrt{u}+64 \sqrt{3} \sqrt{u}+472 \sqrt{10}+1063 \sqrt{5}+1060 \sqrt{2}+2337$.	\\
\hline
$	a_{60}	$	&	$	\displaystyle \frac{\sqrt{w} \left(2 \sqrt{3} \left(-2103+630 \sqrt{2}+1193 \sqrt{5}+537 \sqrt{10}\right) \sqrt{u}+11 \left(46442 \sqrt{5} \left(1+\sqrt{2}\right)
	\sqrt{\frac{1}{w}}-1357 \sqrt{10}-1572 \sqrt{5}-3019 \sqrt{2}-3684\right)\right)}{2043448}+\frac{3}{4}$, where\\
&$u=89+58 \sqrt{2}+41 \sqrt{5}+24 \sqrt{10}$,\\
&$w=28 \sqrt{30} \sqrt{u}+120 \sqrt{15} \sqrt{u}+64 \sqrt{6} \sqrt{u}+268 \sqrt{3} \sqrt{u}+1505 \sqrt{10}+3039 \sqrt{5}+3385 \sqrt{2}+6709
$.	\\
\hline
$	a_{61}	$	&	$\displaystyle	\frac{\left(1125672\sqrt{11}+775279\sqrt{22}+507656\sqrt{55}+344875\sqrt{110}\right)\sqrt{\frac{u}{w}}+2\sqrt{11}\left(9526+6949\sqrt{2}+4230\sqrt{5}+3373\sqrt{10}\right)\sqrt{u}-44\left(18069+12880\sqrt{2}+8071\sqrt{5}+5779\sqrt{10}\right)}{11036\sqrt{11}u^{3/2}\sqrt{\frac{1}{w}}}$, where\\
&$u=51+32 \sqrt{2}+23 \sqrt{5}+14 \sqrt{10}$,\\
&$w=69566 \sqrt{110} \sqrt{\frac{1}{u}}+98826 \sqrt{55} \sqrt{\frac{1}{u}}+155554 \sqrt{22} \sqrt{\frac{1}{u}}+220982 \sqrt{11} \sqrt{\frac{1}{u}}+16634 \sqrt{10}+24067 \sqrt{5}+37194 \sqrt{2}+53816$.	\\
\hline
&\\
$	b_{30}	$	&	$	\frac{1}{44}(6\sqrt{2}+4\sqrt{10}-\sqrt{6(85+31\sqrt{5})}+\sqrt{30(85+31\sqrt{5})}+2\sqrt{1319+575\sqrt{5}+4\sqrt{88590+39612\sqrt{5}}})	$	\\
&\\
\hline
&\\
$	b_{36}	$	&	$	\frac{1}{44}(-\sqrt{6(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}+\sqrt{30(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}+2(8+3\sqrt{2}+2\sqrt{5}(-1+\sqrt{2})+\sqrt{1489+650\sqrt{2}+49\sqrt{5}(13+6\sqrt{2})+4\sqrt{3(58573+40099\sqrt{2}+26219\sqrt{5}+17907\sqrt{10})}}))	$	\\
&\\
\hline
&\\
$	b_{37}	$	&	$	\frac{1}{44}(6+16\sqrt{2}+4\sqrt{5}+7\sqrt{10}-\sqrt{6(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}+\sqrt{30(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}+\sqrt{8486+4140\sqrt{2}+3670\sqrt{5}+1880\sqrt{10}+4(83+19\sqrt{2}+37\sqrt{5}+9\sqrt{10})\sqrt{3(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}})	$	\\
&\\
\hline
&\\
$	b_{45}	$	&	$	\frac{1}{88}(22(2+2\sqrt{2}+\sqrt{10}+\sqrt{58+36\sqrt{2}+26\sqrt{5}+16\sqrt{10}})+4\sqrt{11(281+128\sqrt{2}+125\sqrt{5}+56\sqrt{10}+4\sqrt{7192+4921\sqrt{2}+3218\sqrt{5}+2199\sqrt{10}})})	$	\\
&\\
\hline
&\\
$	b_{59}	$	&	$	\frac{1}{44}(25+15\sqrt{2}+13\sqrt{5}-\sqrt{10}+2\sqrt{15(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}+2\sqrt{2337+1060\sqrt{2}+1063\sqrt{5}+472\sqrt{10}+4\sqrt{3(153407+104916\sqrt{2}+68615\sqrt{5}+46910\sqrt{10})}})	$	\\
&\\
\hline
&\\
$	b_{60}	$	&	$	\frac{1}{88}(60+25\sqrt{2}+40\sqrt{5}+13\sqrt{10}+4\sqrt{15(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}+2\sqrt{13418+6770\sqrt{2}+6078\sqrt{5}+3010\sqrt{10}+8(67+16\sqrt{2}+30\sqrt{5}+7\sqrt{10})\sqrt{3(89+58\sqrt{2}+41\sqrt{5}+24\sqrt{10})}})	$	\\
&\\
\hline
$	b_{61}	$	&$ \displaystyle	\frac{\sqrt{\frac{2 \sqrt{11} \left(110491+77777 \sqrt{2}+7 \sqrt{5} \left(7059+4969 \sqrt{2}\right)\right)}{\sqrt{u}}+16634 \sqrt{10}+24067 \sqrt{5}+37194
		\sqrt{2}+53816}}{\sqrt{22} \sqrt{u}}+\frac{1}{2} \sqrt{\frac{5}{11}} \sqrt{u}+\frac{1}{4} \left(5+3 \sqrt{5}+\sqrt{5 \left(3+\sqrt{5}\right)}\right)	$, where	\\
&u=$51+32 \sqrt{2}+23 \sqrt{5}+14 \sqrt{10}$.\\

\Xcline{1-2}{1.2pt}
\caption{Supplementary length data for unstated values from Table \ref{table:resultall2}. }
\label{table:resultall3}
\end{longtable}
